Projected Randomized Smoothing for Certified Adversarial Robustness

Randomized smoothing is the current state-of-the-art method for producing provably robust classifiers. While randomized smoothing typically yields robust $\ell_2$-ball certificates, recent research has generalized provable robustness to different norm balls as well as anisotropic regions. This work considers a classifier architecture that first projects onto a low-dimensional approximation of the data manifold and then applies a standard classifier. By performing randomized smoothing in the low-dimensional projected space, we characterize the certified region of our smoothed composite classifier back in the high-dimensional input space and prove a tractable lower bound on its volume. We show experimentally on CIFAR-10 and SVHN that classifiers without the initial projection are vulnerable to perturbations that are normal to the data manifold and yet are captured by the certified regions of our method. We compare the volume of our certified regions against various baselines and show that our method improves on the state-of-the-art by many orders of magnitude.

==> figs/cifar10_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/paperspace/.virtualenvs/randsmooth/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/paperspace/.virtualenvs/randsmooth/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/paperspace/.virtualenvs/randsmooth/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.575570in}{2.161603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.575570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.575570in}{2.161603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.161603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048028in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048028in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005797in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005797in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963566in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963566in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041820in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{0.591603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.538842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{0.928953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.876191in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{1.266302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.213541in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{1.603652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.550890in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{1.941001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.888239in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.291603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{2.867500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.974736in}}%
\pgfpathlineto{\pgfqpoint{1.356113in}{1.974736in}}%
\pgfpathlineto{\pgfqpoint{1.365704in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{1.663003in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{1.672593in}{1.967989in}}%
\pgfpathlineto{\pgfqpoint{1.730135in}{1.967989in}}%
\pgfpathlineto{\pgfqpoint{1.739726in}{1.964615in}}%
\pgfpathlineto{\pgfqpoint{1.950712in}{1.964615in}}%
\pgfpathlineto{\pgfqpoint{1.960302in}{1.961242in}}%
\pgfpathlineto{\pgfqpoint{2.046615in}{1.961242in}}%
\pgfpathlineto{\pgfqpoint{2.056205in}{1.957868in}}%
\pgfpathlineto{\pgfqpoint{2.094567in}{1.957868in}}%
\pgfpathlineto{\pgfqpoint{2.113747in}{1.951121in}}%
\pgfpathlineto{\pgfqpoint{2.123338in}{1.951121in}}%
\pgfpathlineto{\pgfqpoint{2.132928in}{1.941001in}}%
\pgfpathlineto{\pgfqpoint{2.142518in}{1.937627in}}%
\pgfpathlineto{\pgfqpoint{2.161699in}{1.937627in}}%
\pgfpathlineto{\pgfqpoint{2.171289in}{1.934254in}}%
\pgfpathlineto{\pgfqpoint{2.180879in}{1.934254in}}%
\pgfpathlineto{\pgfqpoint{2.190470in}{1.930880in}}%
\pgfpathlineto{\pgfqpoint{2.219241in}{1.930880in}}%
\pgfpathlineto{\pgfqpoint{2.228831in}{1.924133in}}%
\pgfpathlineto{\pgfqpoint{2.276782in}{1.924133in}}%
\pgfpathlineto{\pgfqpoint{2.286373in}{1.917386in}}%
\pgfpathlineto{\pgfqpoint{2.295963in}{1.914013in}}%
\pgfpathlineto{\pgfqpoint{2.334324in}{1.914013in}}%
\pgfpathlineto{\pgfqpoint{2.343914in}{1.910639in}}%
\pgfpathlineto{\pgfqpoint{2.363095in}{1.910639in}}%
\pgfpathlineto{\pgfqpoint{2.372685in}{1.907266in}}%
\pgfpathlineto{\pgfqpoint{2.430227in}{1.907266in}}%
\pgfpathlineto{\pgfqpoint{2.439817in}{1.900519in}}%
\pgfpathlineto{\pgfqpoint{2.449408in}{1.900519in}}%
\pgfpathlineto{\pgfqpoint{2.458998in}{1.897146in}}%
\pgfpathlineto{\pgfqpoint{2.468588in}{1.890399in}}%
\pgfpathlineto{\pgfqpoint{2.478179in}{1.890399in}}%
\pgfpathlineto{\pgfqpoint{2.487769in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{2.497359in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{2.506950in}{1.873531in}}%
\pgfpathlineto{\pgfqpoint{2.516540in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.526130in}{1.863411in}}%
\pgfpathlineto{\pgfqpoint{2.535721in}{1.856664in}}%
\pgfpathlineto{\pgfqpoint{2.545311in}{1.853290in}}%
\pgfpathlineto{\pgfqpoint{2.554901in}{1.853290in}}%
\pgfpathlineto{\pgfqpoint{2.564491in}{1.846543in}}%
\pgfpathlineto{\pgfqpoint{2.574082in}{1.843170in}}%
\pgfpathlineto{\pgfqpoint{2.593262in}{1.843170in}}%
\pgfpathlineto{\pgfqpoint{2.641214in}{1.826302in}}%
\pgfpathlineto{\pgfqpoint{2.650804in}{1.826302in}}%
\pgfpathlineto{\pgfqpoint{2.660394in}{1.819555in}}%
\pgfpathlineto{\pgfqpoint{2.669985in}{1.816182in}}%
\pgfpathlineto{\pgfqpoint{2.679575in}{1.802688in}}%
\pgfpathlineto{\pgfqpoint{2.698756in}{1.789194in}}%
\pgfpathlineto{\pgfqpoint{2.708346in}{1.785820in}}%
\pgfpathlineto{\pgfqpoint{2.717936in}{1.779073in}}%
\pgfpathlineto{\pgfqpoint{2.737117in}{1.758832in}}%
\pgfpathlineto{\pgfqpoint{2.746707in}{1.752085in}}%
\pgfpathlineto{\pgfqpoint{2.756297in}{1.738591in}}%
\pgfpathlineto{\pgfqpoint{2.765888in}{1.721724in}}%
\pgfpathlineto{\pgfqpoint{2.775478in}{1.708230in}}%
\pgfpathlineto{\pgfqpoint{2.794659in}{1.701483in}}%
\pgfpathlineto{\pgfqpoint{2.823430in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.833020in}{1.661001in}}%
\pgfpathlineto{\pgfqpoint{2.842610in}{1.637386in}}%
\pgfpathlineto{\pgfqpoint{2.852200in}{1.627266in}}%
\pgfpathlineto{\pgfqpoint{2.861791in}{1.613772in}}%
\pgfpathlineto{\pgfqpoint{2.880971in}{1.607025in}}%
\pgfpathlineto{\pgfqpoint{2.890562in}{1.600278in}}%
\pgfpathlineto{\pgfqpoint{2.900152in}{1.586784in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{2.919333in}{1.563170in}}%
\pgfpathlineto{\pgfqpoint{2.928923in}{1.553049in}}%
\pgfpathlineto{\pgfqpoint{2.948103in}{1.539555in}}%
\pgfpathlineto{\pgfqpoint{2.957694in}{1.512567in}}%
\pgfpathlineto{\pgfqpoint{2.986465in}{1.472085in}}%
\pgfpathlineto{\pgfqpoint{2.996055in}{1.461965in}}%
\pgfpathlineto{\pgfqpoint{3.015236in}{1.414736in}}%
\pgfpathlineto{\pgfqpoint{3.024826in}{1.401242in}}%
\pgfpathlineto{\pgfqpoint{3.034416in}{1.374254in}}%
\pgfpathlineto{\pgfqpoint{3.044006in}{1.340519in}}%
\pgfpathlineto{\pgfqpoint{3.053597in}{1.333772in}}%
\pgfpathlineto{\pgfqpoint{3.072777in}{1.279796in}}%
\pgfpathlineto{\pgfqpoint{3.082368in}{1.262929in}}%
\pgfpathlineto{\pgfqpoint{3.091958in}{1.242688in}}%
\pgfpathlineto{\pgfqpoint{3.101548in}{1.208953in}}%
\pgfpathlineto{\pgfqpoint{3.111139in}{1.185338in}}%
\pgfpathlineto{\pgfqpoint{3.120729in}{1.165097in}}%
\pgfpathlineto{\pgfqpoint{3.130319in}{1.127989in}}%
\pgfpathlineto{\pgfqpoint{3.139909in}{1.111121in}}%
\pgfpathlineto{\pgfqpoint{3.149500in}{1.077386in}}%
\pgfpathlineto{\pgfqpoint{3.168680in}{1.043652in}}%
\pgfpathlineto{\pgfqpoint{3.178271in}{1.020037in}}%
\pgfpathlineto{\pgfqpoint{3.187861in}{0.999796in}}%
\pgfpathlineto{\pgfqpoint{3.197451in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{3.216632in}{0.932326in}}%
\pgfpathlineto{\pgfqpoint{3.226222in}{0.918832in}}%
\pgfpathlineto{\pgfqpoint{3.235812in}{0.891844in}}%
\pgfpathlineto{\pgfqpoint{3.245403in}{0.858109in}}%
\pgfpathlineto{\pgfqpoint{3.264583in}{0.810880in}}%
\pgfpathlineto{\pgfqpoint{3.274174in}{0.794013in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.770399in}}%
\pgfpathlineto{\pgfqpoint{3.293354in}{0.753531in}}%
\pgfpathlineto{\pgfqpoint{3.312535in}{0.713049in}}%
\pgfpathlineto{\pgfqpoint{3.322125in}{0.706302in}}%
\pgfpathlineto{\pgfqpoint{3.331715in}{0.696182in}}%
\pgfpathlineto{\pgfqpoint{3.341306in}{0.682688in}}%
\pgfpathlineto{\pgfqpoint{3.350896in}{0.648953in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{0.645579in}}%
\pgfpathlineto{\pgfqpoint{3.389257in}{0.625338in}}%
\pgfpathlineto{\pgfqpoint{3.398848in}{0.611844in}}%
\pgfpathlineto{\pgfqpoint{3.427618in}{0.611844in}}%
\pgfpathlineto{\pgfqpoint{3.437209in}{0.608471in}}%
\pgfpathlineto{\pgfqpoint{3.446799in}{0.601724in}}%
\pgfpathlineto{\pgfqpoint{3.456389in}{0.598350in}}%
\pgfpathlineto{\pgfqpoint{3.465980in}{0.598350in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{0.591603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{2.867500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.806061in}}%
\pgfpathlineto{\pgfqpoint{2.315144in}{1.806061in}}%
\pgfpathlineto{\pgfqpoint{2.324734in}{1.802688in}}%
\pgfpathlineto{\pgfqpoint{2.391866in}{1.802688in}}%
\pgfpathlineto{\pgfqpoint{2.401456in}{1.799314in}}%
\pgfpathlineto{\pgfqpoint{2.430227in}{1.799314in}}%
\pgfpathlineto{\pgfqpoint{2.439817in}{1.795941in}}%
\pgfpathlineto{\pgfqpoint{2.478179in}{1.795941in}}%
\pgfpathlineto{\pgfqpoint{2.487769in}{1.792567in}}%
\pgfpathlineto{\pgfqpoint{2.497359in}{1.792567in}}%
\pgfpathlineto{\pgfqpoint{2.506950in}{1.785820in}}%
\pgfpathlineto{\pgfqpoint{2.516540in}{1.782447in}}%
\pgfpathlineto{\pgfqpoint{2.526130in}{1.782447in}}%
\pgfpathlineto{\pgfqpoint{2.564491in}{1.768953in}}%
\pgfpathlineto{\pgfqpoint{2.583672in}{1.768953in}}%
\pgfpathlineto{\pgfqpoint{2.593262in}{1.762206in}}%
\pgfpathlineto{\pgfqpoint{2.602853in}{1.752085in}}%
\pgfpathlineto{\pgfqpoint{2.612443in}{1.738591in}}%
\pgfpathlineto{\pgfqpoint{2.622033in}{1.738591in}}%
\pgfpathlineto{\pgfqpoint{2.660394in}{1.725097in}}%
\pgfpathlineto{\pgfqpoint{2.669985in}{1.711603in}}%
\pgfpathlineto{\pgfqpoint{2.679575in}{1.704856in}}%
\pgfpathlineto{\pgfqpoint{2.689165in}{1.694736in}}%
\pgfpathlineto{\pgfqpoint{2.708346in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.717936in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.727527in}{1.671121in}}%
\pgfpathlineto{\pgfqpoint{2.737117in}{1.654254in}}%
\pgfpathlineto{\pgfqpoint{2.756297in}{1.634013in}}%
\pgfpathlineto{\pgfqpoint{2.765888in}{1.617146in}}%
\pgfpathlineto{\pgfqpoint{2.785068in}{1.539555in}}%
\pgfpathlineto{\pgfqpoint{2.804249in}{1.482206in}}%
\pgfpathlineto{\pgfqpoint{2.813839in}{1.441724in}}%
\pgfpathlineto{\pgfqpoint{2.823430in}{1.418109in}}%
\pgfpathlineto{\pgfqpoint{2.833020in}{1.367507in}}%
\pgfpathlineto{\pgfqpoint{2.842610in}{1.333772in}}%
\pgfpathlineto{\pgfqpoint{2.871381in}{1.158350in}}%
\pgfpathlineto{\pgfqpoint{2.880971in}{1.104374in}}%
\pgfpathlineto{\pgfqpoint{2.890562in}{1.030158in}}%
\pgfpathlineto{\pgfqpoint{2.900152in}{0.979555in}}%
\pgfpathlineto{\pgfqpoint{2.909742in}{0.952567in}}%
\pgfpathlineto{\pgfqpoint{2.919333in}{0.918832in}}%
\pgfpathlineto{\pgfqpoint{2.928923in}{0.861483in}}%
\pgfpathlineto{\pgfqpoint{2.938513in}{0.814254in}}%
\pgfpathlineto{\pgfqpoint{2.957694in}{0.729917in}}%
\pgfpathlineto{\pgfqpoint{2.967284in}{0.682688in}}%
\pgfpathlineto{\pgfqpoint{2.976874in}{0.659073in}}%
\pgfpathlineto{\pgfqpoint{2.986465in}{0.632085in}}%
\pgfpathlineto{\pgfqpoint{2.996055in}{0.632085in}}%
\pgfpathlineto{\pgfqpoint{3.005645in}{0.618591in}}%
\pgfpathlineto{\pgfqpoint{3.015236in}{0.618591in}}%
\pgfpathlineto{\pgfqpoint{3.024826in}{0.601724in}}%
\pgfpathlineto{\pgfqpoint{3.034416in}{0.594977in}}%
\pgfpathlineto{\pgfqpoint{3.053597in}{0.594977in}}%
\pgfpathlineto{\pgfqpoint{3.063187in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{0.591603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{2.867500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.991603in}}%
\pgfpathlineto{\pgfqpoint{1.039634in}{1.991603in}}%
\pgfpathlineto{\pgfqpoint{1.049224in}{1.988230in}}%
\pgfpathlineto{\pgfqpoint{1.116356in}{1.988230in}}%
\pgfpathlineto{\pgfqpoint{1.125946in}{1.984856in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.984856in}}%
\pgfpathlineto{\pgfqpoint{1.183488in}{1.981483in}}%
\pgfpathlineto{\pgfqpoint{1.499968in}{1.981483in}}%
\pgfpathlineto{\pgfqpoint{1.509558in}{1.978109in}}%
\pgfpathlineto{\pgfqpoint{1.519149in}{1.978109in}}%
\pgfpathlineto{\pgfqpoint{1.538329in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{1.672593in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{1.682184in}{1.967989in}}%
\pgfpathlineto{\pgfqpoint{1.730135in}{1.967989in}}%
\pgfpathlineto{\pgfqpoint{1.739726in}{1.964615in}}%
\pgfpathlineto{\pgfqpoint{1.758906in}{1.964615in}}%
\pgfpathlineto{\pgfqpoint{1.768496in}{1.961242in}}%
\pgfpathlineto{\pgfqpoint{1.806858in}{1.961242in}}%
\pgfpathlineto{\pgfqpoint{1.835629in}{1.951121in}}%
\pgfpathlineto{\pgfqpoint{1.873990in}{1.951121in}}%
\pgfpathlineto{\pgfqpoint{1.893170in}{1.944374in}}%
\pgfpathlineto{\pgfqpoint{1.902761in}{1.944374in}}%
\pgfpathlineto{\pgfqpoint{1.912351in}{1.937627in}}%
\pgfpathlineto{\pgfqpoint{1.921941in}{1.937627in}}%
\pgfpathlineto{\pgfqpoint{1.931532in}{1.934254in}}%
\pgfpathlineto{\pgfqpoint{1.979483in}{1.934254in}}%
\pgfpathlineto{\pgfqpoint{1.989073in}{1.930880in}}%
\pgfpathlineto{\pgfqpoint{2.017844in}{1.930880in}}%
\pgfpathlineto{\pgfqpoint{2.027435in}{1.924133in}}%
\pgfpathlineto{\pgfqpoint{2.037025in}{1.924133in}}%
\pgfpathlineto{\pgfqpoint{2.075386in}{1.910639in}}%
\pgfpathlineto{\pgfqpoint{2.084976in}{1.910639in}}%
\pgfpathlineto{\pgfqpoint{2.094567in}{1.907266in}}%
\pgfpathlineto{\pgfqpoint{2.104157in}{1.907266in}}%
\pgfpathlineto{\pgfqpoint{2.113747in}{1.903892in}}%
\pgfpathlineto{\pgfqpoint{2.123338in}{1.903892in}}%
\pgfpathlineto{\pgfqpoint{2.132928in}{1.900519in}}%
\pgfpathlineto{\pgfqpoint{2.142518in}{1.900519in}}%
\pgfpathlineto{\pgfqpoint{2.190470in}{1.883652in}}%
\pgfpathlineto{\pgfqpoint{2.200060in}{1.873531in}}%
\pgfpathlineto{\pgfqpoint{2.219241in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.228831in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.238421in}{1.863411in}}%
\pgfpathlineto{\pgfqpoint{2.248011in}{1.856664in}}%
\pgfpathlineto{\pgfqpoint{2.257602in}{1.856664in}}%
\pgfpathlineto{\pgfqpoint{2.267192in}{1.846543in}}%
\pgfpathlineto{\pgfqpoint{2.295963in}{1.836423in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.826302in}}%
\pgfpathlineto{\pgfqpoint{2.315144in}{1.819555in}}%
\pgfpathlineto{\pgfqpoint{2.324734in}{1.816182in}}%
\pgfpathlineto{\pgfqpoint{2.334324in}{1.802688in}}%
\pgfpathlineto{\pgfqpoint{2.343914in}{1.792567in}}%
\pgfpathlineto{\pgfqpoint{2.363095in}{1.779073in}}%
\pgfpathlineto{\pgfqpoint{2.372685in}{1.775700in}}%
\pgfpathlineto{\pgfqpoint{2.382276in}{1.765579in}}%
\pgfpathlineto{\pgfqpoint{2.391866in}{1.752085in}}%
\pgfpathlineto{\pgfqpoint{2.401456in}{1.741965in}}%
\pgfpathlineto{\pgfqpoint{2.411047in}{1.735218in}}%
\pgfpathlineto{\pgfqpoint{2.420637in}{1.731844in}}%
\pgfpathlineto{\pgfqpoint{2.430227in}{1.731844in}}%
\pgfpathlineto{\pgfqpoint{2.449408in}{1.725097in}}%
\pgfpathlineto{\pgfqpoint{2.458998in}{1.718350in}}%
\pgfpathlineto{\pgfqpoint{2.468588in}{1.718350in}}%
\pgfpathlineto{\pgfqpoint{2.478179in}{1.701483in}}%
\pgfpathlineto{\pgfqpoint{2.487769in}{1.674495in}}%
\pgfpathlineto{\pgfqpoint{2.497359in}{1.664374in}}%
\pgfpathlineto{\pgfqpoint{2.506950in}{1.640760in}}%
\pgfpathlineto{\pgfqpoint{2.516540in}{1.637386in}}%
\pgfpathlineto{\pgfqpoint{2.535721in}{1.617146in}}%
\pgfpathlineto{\pgfqpoint{2.564491in}{1.566543in}}%
\pgfpathlineto{\pgfqpoint{2.574082in}{1.553049in}}%
\pgfpathlineto{\pgfqpoint{2.593262in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.602853in}{1.526061in}}%
\pgfpathlineto{\pgfqpoint{2.612443in}{1.512567in}}%
\pgfpathlineto{\pgfqpoint{2.631624in}{1.492326in}}%
\pgfpathlineto{\pgfqpoint{2.641214in}{1.475459in}}%
\pgfpathlineto{\pgfqpoint{2.650804in}{1.451844in}}%
\pgfpathlineto{\pgfqpoint{2.660394in}{1.438350in}}%
\pgfpathlineto{\pgfqpoint{2.669985in}{1.411362in}}%
\pgfpathlineto{\pgfqpoint{2.679575in}{1.391121in}}%
\pgfpathlineto{\pgfqpoint{2.689165in}{1.381001in}}%
\pgfpathlineto{\pgfqpoint{2.698756in}{1.364133in}}%
\pgfpathlineto{\pgfqpoint{2.708346in}{1.350639in}}%
\pgfpathlineto{\pgfqpoint{2.727527in}{1.296664in}}%
\pgfpathlineto{\pgfqpoint{2.746707in}{1.262929in}}%
\pgfpathlineto{\pgfqpoint{2.756297in}{1.242688in}}%
\pgfpathlineto{\pgfqpoint{2.765888in}{1.192085in}}%
\pgfpathlineto{\pgfqpoint{2.775478in}{1.101001in}}%
\pgfpathlineto{\pgfqpoint{2.785068in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{0.591603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475570in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705292in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{2.558225in}{0.591048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.586002in}{0.591048in}}{\pgfqpoint{2.586002in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.586002in}{1.216508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.586002in}{1.244286in}}{\pgfqpoint{2.558225in}{1.244286in}}%
\pgfpathlineto{\pgfqpoint{0.705292in}{1.244286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.677514in}{1.244286in}}{\pgfqpoint{0.677514in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{0.677514in}{0.618826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.677514in}{0.591048in}}{\pgfqpoint{0.705292in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{0.705292in}{0.591048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733070in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{0.871959in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.131819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121959in,y=1.083208in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{ProjectedRS}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733070in}{0.927961in}}%
\pgfpathlineto{\pgfqpoint{0.871959in}{0.927961in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{0.927961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121959in,y=0.879350in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{ProjectedRSRandom}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733070in}{0.724104in}}%
\pgfpathlineto{\pgfqpoint{0.871959in}{0.724104in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{0.724104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121959in,y=0.675493in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{RS}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/cifar10_ancersweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.668704in}{2.524691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985019in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985019in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1.6 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420843in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420843in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1.4 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856667in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856667in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1.2 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292491in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292491in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1.0 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561204in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.587191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.538966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.971806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.923581in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.356422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.308197in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.741037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.692812in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.125653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.077427in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.462191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.587191in}}%
\pgfpathlineto{\pgfqpoint{1.402835in}{1.587191in}}%
\pgfpathlineto{\pgfqpoint{1.416313in}{1.548730in}}%
\pgfpathlineto{\pgfqpoint{1.470226in}{1.548730in}}%
\pgfpathlineto{\pgfqpoint{1.476965in}{1.529499in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{1.529499in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.652182in}{1.471806in}}%
\pgfpathlineto{\pgfqpoint{1.665661in}{1.433345in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{1.433345in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{1.414114in}}%
\pgfpathlineto{\pgfqpoint{1.706095in}{1.414114in}}%
\pgfpathlineto{\pgfqpoint{1.712835in}{1.394883in}}%
\pgfpathlineto{\pgfqpoint{1.726313in}{1.394883in}}%
\pgfpathlineto{\pgfqpoint{1.733052in}{1.375653in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{1.375653in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{1.337191in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{1.337191in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{1.279499in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{1.279499in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{1.241037in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{1.241037in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{1.202576in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{1.202576in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{1.183345in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{1.144883in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{1.144883in}}%
\pgfpathlineto{\pgfqpoint{1.854356in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{1.048730in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{1.048730in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{0.991037in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{0.971806in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{0.933345in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{0.933345in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{0.914114in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{0.914114in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{0.894883in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{0.894883in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{0.856422in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{0.837191in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{0.837191in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{0.798730in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{0.798730in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{0.779499in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{0.779499in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{0.760268in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{0.760268in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{0.721806in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{0.721806in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{0.702576in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{0.702576in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{0.664114in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{0.664114in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{0.644883in}}%
\pgfpathlineto{\pgfqpoint{2.501313in}{0.644883in}}%
\pgfpathlineto{\pgfqpoint{2.508052in}{0.625653in}}%
\pgfpathlineto{\pgfqpoint{2.541748in}{0.625653in}}%
\pgfpathlineto{\pgfqpoint{2.548487in}{0.606422in}}%
\pgfpathlineto{\pgfqpoint{2.561965in}{0.606422in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.317960in}}%
\pgfpathlineto{\pgfqpoint{1.173704in}{2.317960in}}%
\pgfpathlineto{\pgfqpoint{1.180443in}{2.298730in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{2.298730in}}%
\pgfpathlineto{\pgfqpoint{1.335443in}{2.279499in}}%
\pgfpathlineto{\pgfqpoint{1.375878in}{2.279499in}}%
\pgfpathlineto{\pgfqpoint{1.382617in}{2.260268in}}%
\pgfpathlineto{\pgfqpoint{1.416313in}{2.260268in}}%
\pgfpathlineto{\pgfqpoint{1.436530in}{2.202576in}}%
\pgfpathlineto{\pgfqpoint{1.450009in}{2.202576in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{2.183345in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{2.183345in}}%
\pgfpathlineto{\pgfqpoint{1.497182in}{2.164114in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{2.164114in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{2.125653in}}%
\pgfpathlineto{\pgfqpoint{1.530878in}{2.087191in}}%
\pgfpathlineto{\pgfqpoint{1.557835in}{2.087191in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{2.067960in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{2.067960in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{1.971806in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{1.971806in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{1.952576in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.952576in}}%
\pgfpathlineto{\pgfqpoint{1.658922in}{1.914114in}}%
\pgfpathlineto{\pgfqpoint{1.665661in}{1.914114in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{1.894883in}}%
\pgfpathlineto{\pgfqpoint{1.679139in}{1.856422in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{1.817960in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{1.817960in}}%
\pgfpathlineto{\pgfqpoint{1.706095in}{1.779499in}}%
\pgfpathlineto{\pgfqpoint{1.712835in}{1.779499in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{1.760268in}}%
\pgfpathlineto{\pgfqpoint{1.726313in}{1.721806in}}%
\pgfpathlineto{\pgfqpoint{1.733052in}{1.721806in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{1.683345in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{1.606422in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{1.529499in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{1.394883in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{1.375653in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{1.298730in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{1.260268in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{1.241037in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{1.241037in}}%
\pgfpathlineto{\pgfqpoint{1.854356in}{1.183345in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{1.144883in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{1.144883in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{1.106422in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{1.106422in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{1.087191in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{1.087191in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{1.067960in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{1.067960in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{1.029499in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{0.991037in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{0.952576in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{0.952576in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{0.933345in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{0.875653in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{0.837191in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{0.837191in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{0.798730in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{0.798730in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{0.721806in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{0.721806in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{0.683345in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{0.683345in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{0.644883in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{0.644883in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{0.625653in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{0.625653in}}%
\pgfpathlineto{\pgfqpoint{2.312617in}{0.606422in}}%
\pgfpathlineto{\pgfqpoint{2.433922in}{0.606422in}}%
\pgfpathlineto{\pgfqpoint{2.440661in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.675009in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.681748in}{2.317960in}}%
\pgfpathlineto{\pgfqpoint{0.951313in}{2.317960in}}%
\pgfpathlineto{\pgfqpoint{0.958052in}{2.298730in}}%
\pgfpathlineto{\pgfqpoint{1.220878in}{2.298730in}}%
\pgfpathlineto{\pgfqpoint{1.227617in}{2.279499in}}%
\pgfpathlineto{\pgfqpoint{1.254574in}{2.279499in}}%
\pgfpathlineto{\pgfqpoint{1.268052in}{2.241037in}}%
\pgfpathlineto{\pgfqpoint{1.288269in}{2.241037in}}%
\pgfpathlineto{\pgfqpoint{1.301748in}{2.202576in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{2.202576in}}%
\pgfpathlineto{\pgfqpoint{1.342182in}{2.164114in}}%
\pgfpathlineto{\pgfqpoint{1.362400in}{2.164114in}}%
\pgfpathlineto{\pgfqpoint{1.375878in}{2.125653in}}%
\pgfpathlineto{\pgfqpoint{1.382617in}{2.125653in}}%
\pgfpathlineto{\pgfqpoint{1.389356in}{2.106422in}}%
\pgfpathlineto{\pgfqpoint{1.416313in}{2.106422in}}%
\pgfpathlineto{\pgfqpoint{1.423052in}{2.067960in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.067960in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{2.029499in}}%
\pgfpathlineto{\pgfqpoint{1.463487in}{2.029499in}}%
\pgfpathlineto{\pgfqpoint{1.476965in}{1.991037in}}%
\pgfpathlineto{\pgfqpoint{1.483704in}{1.991037in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{1.971806in}}%
\pgfpathlineto{\pgfqpoint{1.497182in}{1.971806in}}%
\pgfpathlineto{\pgfqpoint{1.503922in}{1.933345in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.894883in}}%
\pgfpathlineto{\pgfqpoint{1.524139in}{1.894883in}}%
\pgfpathlineto{\pgfqpoint{1.537617in}{1.856422in}}%
\pgfpathlineto{\pgfqpoint{1.544356in}{1.856422in}}%
\pgfpathlineto{\pgfqpoint{1.551095in}{1.817960in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{1.817960in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{1.779499in}}%
\pgfpathlineto{\pgfqpoint{1.584791in}{1.779499in}}%
\pgfpathlineto{\pgfqpoint{1.598269in}{1.741037in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{1.741037in}}%
\pgfpathlineto{\pgfqpoint{1.618487in}{1.702576in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{1.644883in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{1.606422in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.606422in}}%
\pgfpathlineto{\pgfqpoint{1.665661in}{1.548730in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.679139in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{1.471806in}}%
\pgfpathlineto{\pgfqpoint{1.706095in}{1.471806in}}%
\pgfpathlineto{\pgfqpoint{1.726313in}{1.414114in}}%
\pgfpathlineto{\pgfqpoint{1.733052in}{1.375653in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{1.337191in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{1.260268in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{1.241037in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{1.164114in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{1.164114in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{1.106422in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{1.067960in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{1.067960in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{1.048730in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{1.048730in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{0.991037in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{0.991037in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{0.875653in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{0.837191in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{0.837191in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{0.817960in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{0.817960in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{0.760268in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{0.760268in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{0.683345in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{0.683345in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{0.644883in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{0.625653in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{0.625653in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{0.606422in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{0.606422in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.317960in}}%
\pgfpathlineto{\pgfqpoint{0.560443in}{2.298730in}}%
\pgfpathlineto{\pgfqpoint{0.789574in}{2.298730in}}%
\pgfpathlineto{\pgfqpoint{0.796313in}{2.279499in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{2.279499in}}%
\pgfpathlineto{\pgfqpoint{0.897400in}{2.260268in}}%
\pgfpathlineto{\pgfqpoint{0.964791in}{2.260268in}}%
\pgfpathlineto{\pgfqpoint{0.971530in}{2.241037in}}%
\pgfpathlineto{\pgfqpoint{1.005226in}{2.241037in}}%
\pgfpathlineto{\pgfqpoint{1.011965in}{2.221806in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{2.221806in}}%
\pgfpathlineto{\pgfqpoint{1.038922in}{2.183345in}}%
\pgfpathlineto{\pgfqpoint{1.052400in}{2.183345in}}%
\pgfpathlineto{\pgfqpoint{1.065878in}{2.144883in}}%
\pgfpathlineto{\pgfqpoint{1.099574in}{2.144883in}}%
\pgfpathlineto{\pgfqpoint{1.106313in}{2.125653in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{2.125653in}}%
\pgfpathlineto{\pgfqpoint{1.133269in}{2.087191in}}%
\pgfpathlineto{\pgfqpoint{1.268052in}{2.087191in}}%
\pgfpathlineto{\pgfqpoint{1.274791in}{2.067960in}}%
\pgfpathlineto{\pgfqpoint{1.301748in}{2.067960in}}%
\pgfpathlineto{\pgfqpoint{1.308487in}{2.029499in}}%
\pgfpathlineto{\pgfqpoint{1.362400in}{2.029499in}}%
\pgfpathlineto{\pgfqpoint{1.369139in}{2.010268in}}%
\pgfpathlineto{\pgfqpoint{1.375878in}{1.971806in}}%
\pgfpathlineto{\pgfqpoint{1.382617in}{1.952576in}}%
\pgfpathlineto{\pgfqpoint{1.402835in}{1.952576in}}%
\pgfpathlineto{\pgfqpoint{1.409574in}{1.914114in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{1.914114in}}%
\pgfpathlineto{\pgfqpoint{1.436530in}{1.856422in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{1.798730in}}%
\pgfpathlineto{\pgfqpoint{1.483704in}{1.798730in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{1.779499in}}%
\pgfpathlineto{\pgfqpoint{1.503922in}{1.779499in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{1.760268in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.721806in}}%
\pgfpathlineto{\pgfqpoint{1.530878in}{1.721806in}}%
\pgfpathlineto{\pgfqpoint{1.537617in}{1.664114in}}%
\pgfpathlineto{\pgfqpoint{1.544356in}{1.644883in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{1.644883in}}%
\pgfpathlineto{\pgfqpoint{1.584791in}{1.587191in}}%
\pgfpathlineto{\pgfqpoint{1.598269in}{1.587191in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{1.548730in}}%
\pgfpathlineto{\pgfqpoint{1.618487in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{1.471806in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{1.452576in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{1.452576in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{1.433345in}}%
\pgfpathlineto{\pgfqpoint{1.652182in}{1.433345in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.706095in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.712835in}{1.279499in}}%
\pgfpathlineto{\pgfqpoint{1.733052in}{1.221806in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{1.164114in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{1.164114in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{1.144883in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{1.106422in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{1.087191in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{1.087191in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{1.010268in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{1.010268in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{0.971806in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{0.971806in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{0.933345in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{0.933345in}}%
\pgfpathlineto{\pgfqpoint{1.854356in}{0.914114in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{0.914114in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{0.894883in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{0.894883in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{0.875653in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{0.875653in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{0.837191in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{0.837191in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{0.779499in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{0.779499in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{0.760268in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{0.644883in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{0.644883in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{0.625653in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{0.625653in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{0.606422in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{0.606422in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{1.707607in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.735385in}{0.569136in}}{\pgfqpoint{1.735385in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{1.735385in}{1.550617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.735385in}{1.578394in}}{\pgfqpoint{1.707607in}{1.578394in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{1.578394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{1.578394in}}{\pgfqpoint{0.623149in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{0.569136in}}{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904578in,y=1.426388in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{ANCER}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.281327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=1.232716in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle lr=0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.087654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=1.039043in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle lr=0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.893981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.845370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle lr=0.003\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.651697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle lr=0.001\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/cifar10_attack_sweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.076824in}{2.232123in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.076824in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.076824in}{2.232123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.870649in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.870649in}{2.132123in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{2.132123in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725308in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4/255}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236103in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236103in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8/255}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746899in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746899in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16/255}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257694in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257694in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 32/255}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768490in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768490in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 64/255}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746899in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\) attack radius \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.588623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.540398in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.956123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.907898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.323623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.275398in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.691123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.642898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{2.058623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.010398in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.323623in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CIFAR-10 attack success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.515123in}}{\pgfqpoint{2.247500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725308in}{0.796153in}}%
\pgfpathlineto{\pgfqpoint{1.236103in}{1.142035in}}%
\pgfpathlineto{\pgfqpoint{1.746899in}{1.816506in}}%
\pgfpathlineto{\pgfqpoint{2.257694in}{2.041329in}}%
\pgfpathlineto{\pgfqpoint{2.768490in}{2.058623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.515123in}}{\pgfqpoint{2.247500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725308in}{0.796153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236103in}{1.142035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746899in}{1.816506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257694in}{2.041329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768490in}{2.058623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.515123in}}{\pgfqpoint{2.247500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725308in}{0.657800in}}%
\pgfpathlineto{\pgfqpoint{1.236103in}{0.744270in}}%
\pgfpathlineto{\pgfqpoint{1.746899in}{0.917212in}}%
\pgfpathlineto{\pgfqpoint{2.257694in}{1.263094in}}%
\pgfpathlineto{\pgfqpoint{2.768490in}{1.816506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.515123in}}{\pgfqpoint{2.247500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725308in}{0.657800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236103in}{0.744270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746899in}{0.917212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257694in}{1.263094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768490in}{1.816506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.515123in}}{\pgfqpoint{2.247500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725308in}{0.588623in}}%
\pgfpathlineto{\pgfqpoint{1.236103in}{0.588623in}}%
\pgfpathlineto{\pgfqpoint{1.746899in}{0.605917in}}%
\pgfpathlineto{\pgfqpoint{2.257694in}{0.640506in}}%
\pgfpathlineto{\pgfqpoint{2.768490in}{1.107447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.515123in}}{\pgfqpoint{2.247500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725308in}{0.588623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236103in}{0.588623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746899in}{0.605917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257694in}{0.640506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768490in}{1.107447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.515123in}}{\pgfqpoint{2.247500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725308in}{0.588623in}}%
\pgfpathlineto{\pgfqpoint{1.236103in}{0.588623in}}%
\pgfpathlineto{\pgfqpoint{1.746899in}{0.588623in}}%
\pgfpathlineto{\pgfqpoint{2.257694in}{0.640506in}}%
\pgfpathlineto{\pgfqpoint{2.768490in}{0.692388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.515123in}}{\pgfqpoint{2.247500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725308in}{0.588623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236103in}{0.588623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746899in}{0.588623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257694in}{0.640506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768490in}{0.692388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{2.132123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870649in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.870649in}{2.132123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.870649in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{2.132123in}}%
\pgfpathlineto{\pgfqpoint{2.870649in}{2.132123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720371in}{1.246321in}}%
\pgfpathlineto{\pgfqpoint{2.125302in}{1.246321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153080in}{1.246321in}}{\pgfqpoint{2.153080in}{1.274099in}}%
\pgfpathlineto{\pgfqpoint{2.153080in}{2.034901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153080in}{2.062679in}}{\pgfqpoint{2.125302in}{2.062679in}}%
\pgfpathlineto{\pgfqpoint{0.720371in}{2.062679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.692593in}{2.062679in}}{\pgfqpoint{0.692593in}{2.034901in}}%
\pgfpathlineto{\pgfqpoint{0.692593in}{1.274099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.692593in}{1.246321in}}{\pgfqpoint{0.720371in}{1.246321in}}%
\pgfpathlineto{\pgfqpoint{0.720371in}{1.246321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748149in}{1.958512in}}%
\pgfpathlineto{\pgfqpoint{0.887038in}{1.958512in}}%
\pgfpathlineto{\pgfqpoint{1.025927in}{1.958512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887038in}{1.958512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137038in,y=1.909901in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{PGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748149in}{1.764839in}}%
\pgfpathlineto{\pgfqpoint{0.887038in}{1.764839in}}%
\pgfpathlineto{\pgfqpoint{1.025927in}{1.764839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887038in}{1.764839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137038in,y=1.716228in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{SubspacePGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748149in}{1.571167in}}%
\pgfpathlineto{\pgfqpoint{0.887038in}{1.571167in}}%
\pgfpathlineto{\pgfqpoint{1.025927in}{1.571167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887038in}{1.571167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137038in,y=1.522556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{RandMax}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748149in}{1.377494in}}%
\pgfpathlineto{\pgfqpoint{0.887038in}{1.377494in}}%
\pgfpathlineto{\pgfqpoint{1.025927in}{1.377494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887038in}{1.377494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137038in,y=1.328883in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{RandUniform}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/cifar10_main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.668704in}{2.524691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556707in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556707in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-5 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000775in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000775in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-4 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444844in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444844in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888912in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888912in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332981in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332981in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561204in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.587191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.538966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.985824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.937599in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.384458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.336232in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.783091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.734866in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.181724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.133499in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.462191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CIFAR-10 certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.297328in}}%
\pgfpathlineto{\pgfqpoint{1.247835in}{2.297328in}}%
\pgfpathlineto{\pgfqpoint{1.254574in}{2.293341in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{2.293341in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{2.289355in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{2.289355in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{2.285369in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{2.285369in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{2.281382in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{2.281382in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{2.277396in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{2.277396in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{2.273410in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{2.273410in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.269423in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{2.253478in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{2.245505in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.245505in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.241519in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{2.233546in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{2.233546in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{2.225574in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{2.225574in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{2.221587in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{2.221587in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{2.217601in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{2.217601in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{2.205642in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{2.201656in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{2.189697in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{2.185710in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{2.185710in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{2.173751in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{2.165779in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{2.165779in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{2.141861in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{2.125915in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{2.125915in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{2.101997in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{2.101997in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{2.098011in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{2.086052in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{2.082066in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{2.074093in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{2.062134in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{2.054161in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{2.038216in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{2.022271in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.998353in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{1.970449in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{1.958490in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{1.950517in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{1.934572in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{1.934572in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{1.918626in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{1.890722in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.870790in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{1.846872in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{1.799036in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.787077in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.767146in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.755187in}}%
\pgfpathlineto{\pgfqpoint{2.312617in}{1.719310in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{1.711337in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{1.675460in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{1.655528in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{1.603706in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{1.591747in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{1.531952in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{1.476143in}}%
\pgfpathlineto{\pgfqpoint{2.373269in}{1.428307in}}%
\pgfpathlineto{\pgfqpoint{2.380009in}{1.400403in}}%
\pgfpathlineto{\pgfqpoint{2.393487in}{1.284799in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{1.248922in}}%
\pgfpathlineto{\pgfqpoint{2.406965in}{1.201086in}}%
\pgfpathlineto{\pgfqpoint{2.413704in}{1.173182in}}%
\pgfpathlineto{\pgfqpoint{2.420443in}{1.137305in}}%
\pgfpathlineto{\pgfqpoint{2.427182in}{1.089469in}}%
\pgfpathlineto{\pgfqpoint{2.433922in}{1.049606in}}%
\pgfpathlineto{\pgfqpoint{2.440661in}{1.021701in}}%
\pgfpathlineto{\pgfqpoint{2.460878in}{0.878193in}}%
\pgfpathlineto{\pgfqpoint{2.474356in}{0.802453in}}%
\pgfpathlineto{\pgfqpoint{2.481095in}{0.766576in}}%
\pgfpathlineto{\pgfqpoint{2.487835in}{0.742658in}}%
\pgfpathlineto{\pgfqpoint{2.501313in}{0.710767in}}%
\pgfpathlineto{\pgfqpoint{2.508052in}{0.670904in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{2.535009in}{0.615095in}}%
\pgfpathlineto{\pgfqpoint{2.548487in}{0.607123in}}%
\pgfpathlineto{\pgfqpoint{2.561965in}{0.591177in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.870443in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.877182in}{2.333205in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{2.333205in}}%
\pgfpathlineto{\pgfqpoint{1.436530in}{2.329218in}}%
\pgfpathlineto{\pgfqpoint{1.524139in}{2.329218in}}%
\pgfpathlineto{\pgfqpoint{1.530878in}{2.325232in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{2.325232in}}%
\pgfpathlineto{\pgfqpoint{1.584791in}{2.317259in}}%
\pgfpathlineto{\pgfqpoint{1.598269in}{2.317259in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{2.313273in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{2.313273in}}%
\pgfpathlineto{\pgfqpoint{1.618487in}{2.309287in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{2.309287in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{2.305300in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{2.305300in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{2.293341in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{2.293341in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{2.281382in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{2.281382in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{2.273410in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{2.273410in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{2.269423in}}%
\pgfpathlineto{\pgfqpoint{1.854356in}{2.269423in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.257464in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.257464in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{2.249492in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{2.249492in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.241519in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.229560in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{2.225574in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{2.225574in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{2.217601in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{2.205642in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{2.197669in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{2.185710in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{2.169765in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{2.165779in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{2.129902in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{2.129902in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{2.117943in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{2.109970in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{2.094025in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{2.078079in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{2.058148in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{2.054161in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{2.046189in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{2.042203in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{2.042203in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{2.030244in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{2.026257in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{2.014298in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.994367in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{1.978421in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.934572in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{1.894708in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{1.850859in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{1.787077in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{1.767146in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.687419in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.663501in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.555870in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{1.492089in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{1.456212in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{1.388444in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{1.348581in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.329218in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{2.329218in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{2.321246in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{2.321246in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{2.313273in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{2.293341in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{2.293341in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{2.277396in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{2.257464in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{2.229560in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{2.105984in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{2.014298in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{1.934572in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{1.735255in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{1.615665in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{1.348581in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.121360in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.009742in}}%
\pgfpathlineto{\pgfqpoint{2.312617in}{0.926029in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{0.858262in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{0.762590in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{0.718740in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{0.690836in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{0.639013in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{0.623068in}}%
\pgfpathlineto{\pgfqpoint{2.359791in}{0.611109in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{0.603136in}}%
\pgfpathlineto{\pgfqpoint{2.373269in}{0.603136in}}%
\pgfpathlineto{\pgfqpoint{2.386748in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.253478in}}%
\pgfpathlineto{\pgfqpoint{1.052400in}{2.253478in}}%
\pgfpathlineto{\pgfqpoint{1.059139in}{2.249492in}}%
\pgfpathlineto{\pgfqpoint{1.126530in}{2.249492in}}%
\pgfpathlineto{\pgfqpoint{1.133269in}{2.245505in}}%
\pgfpathlineto{\pgfqpoint{1.180443in}{2.245505in}}%
\pgfpathlineto{\pgfqpoint{1.187182in}{2.241519in}}%
\pgfpathlineto{\pgfqpoint{1.241095in}{2.241519in}}%
\pgfpathlineto{\pgfqpoint{1.247835in}{2.237533in}}%
\pgfpathlineto{\pgfqpoint{1.254574in}{2.237533in}}%
\pgfpathlineto{\pgfqpoint{1.261313in}{2.233546in}}%
\pgfpathlineto{\pgfqpoint{1.268052in}{2.233546in}}%
\pgfpathlineto{\pgfqpoint{1.274791in}{2.229560in}}%
\pgfpathlineto{\pgfqpoint{1.321965in}{2.229560in}}%
\pgfpathlineto{\pgfqpoint{1.342182in}{2.217601in}}%
\pgfpathlineto{\pgfqpoint{1.348922in}{2.217601in}}%
\pgfpathlineto{\pgfqpoint{1.355661in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{1.362400in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{1.369139in}{2.209628in}}%
\pgfpathlineto{\pgfqpoint{1.402835in}{2.209628in}}%
\pgfpathlineto{\pgfqpoint{1.409574in}{2.205642in}}%
\pgfpathlineto{\pgfqpoint{1.416313in}{2.205642in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{2.181724in}}%
\pgfpathlineto{\pgfqpoint{1.463487in}{2.181724in}}%
\pgfpathlineto{\pgfqpoint{1.470226in}{2.173751in}}%
\pgfpathlineto{\pgfqpoint{1.476965in}{2.173751in}}%
\pgfpathlineto{\pgfqpoint{1.483704in}{2.157806in}}%
\pgfpathlineto{\pgfqpoint{1.503922in}{2.133888in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{2.117943in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{2.098011in}}%
\pgfpathlineto{\pgfqpoint{1.530878in}{2.034230in}}%
\pgfpathlineto{\pgfqpoint{1.537617in}{1.990380in}}%
\pgfpathlineto{\pgfqpoint{1.544356in}{1.934572in}}%
\pgfpathlineto{\pgfqpoint{1.551095in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.289355in}}%
\pgfpathlineto{\pgfqpoint{0.809791in}{2.289355in}}%
\pgfpathlineto{\pgfqpoint{0.816530in}{2.285369in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{2.285369in}}%
\pgfpathlineto{\pgfqpoint{0.897400in}{2.281382in}}%
\pgfpathlineto{\pgfqpoint{1.173704in}{2.281382in}}%
\pgfpathlineto{\pgfqpoint{1.180443in}{2.277396in}}%
\pgfpathlineto{\pgfqpoint{1.193922in}{2.277396in}}%
\pgfpathlineto{\pgfqpoint{1.200661in}{2.273410in}}%
\pgfpathlineto{\pgfqpoint{1.281530in}{2.273410in}}%
\pgfpathlineto{\pgfqpoint{1.288269in}{2.269423in}}%
\pgfpathlineto{\pgfqpoint{1.342182in}{2.269423in}}%
\pgfpathlineto{\pgfqpoint{1.348922in}{2.265437in}}%
\pgfpathlineto{\pgfqpoint{1.375878in}{2.265437in}}%
\pgfpathlineto{\pgfqpoint{1.389356in}{2.257464in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{2.257464in}}%
\pgfpathlineto{\pgfqpoint{1.436530in}{2.253478in}}%
\pgfpathlineto{\pgfqpoint{1.497182in}{2.253478in}}%
\pgfpathlineto{\pgfqpoint{1.503922in}{2.249492in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{2.249492in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{2.241519in}}%
\pgfpathlineto{\pgfqpoint{1.652182in}{2.241519in}}%
\pgfpathlineto{\pgfqpoint{1.658922in}{2.233546in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{2.225574in}}%
\pgfpathlineto{\pgfqpoint{1.679139in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{2.205642in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{2.205642in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{2.201656in}}%
\pgfpathlineto{\pgfqpoint{1.712835in}{2.201656in}}%
\pgfpathlineto{\pgfqpoint{1.726313in}{2.193683in}}%
\pgfpathlineto{\pgfqpoint{1.733052in}{2.193683in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{2.177738in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{2.165779in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{2.133888in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{2.129902in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{2.117943in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{2.113956in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{2.101997in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{2.098011in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{2.098011in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{2.090038in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{2.090038in}}%
\pgfpathlineto{\pgfqpoint{1.854356in}{2.050175in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.046189in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{2.046189in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{2.022271in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{1.994367in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{1.982408in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{1.966462in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{1.938558in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{1.926599in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{1.910654in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{1.882749in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{1.870790in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{1.838900in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{1.818968in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{1.791064in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{1.739241in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{1.719310in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{1.647556in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{1.591747in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{2.091854in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.119632in}{0.569136in}}{\pgfqpoint{2.119632in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{2.119632in}{1.551388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.119632in}{1.579166in}}{\pgfqpoint{2.091854in}{1.579166in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{1.579166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{1.579166in}}{\pgfqpoint{0.623149in}{1.551388in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{0.569136in}}{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{1.474999in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{1.474999in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.474999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=1.426388in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{ProjectedRS}^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.281327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=1.232716in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{RS}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.087654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=1.039043in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{ANCER}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.893981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.845370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{RS4A}-\ell_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.651697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{RS4A}-\ell_{\infty}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/cifar10_main_radii.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.521204in}{2.139691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.521204in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.521204in}{2.139691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.139691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.421204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.421204in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553704in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085256in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085256in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616807in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616807in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148359in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148359in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679910in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679910in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211462in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211462in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987454in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.569691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.521466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.888598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.840372in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.207504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.159279in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.526411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.478186in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.845318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.797092in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.269691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.867500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{0.582475in}{1.928233in}}%
\pgfpathlineto{\pgfqpoint{0.601656in}{1.915477in}}%
\pgfpathlineto{\pgfqpoint{0.620836in}{1.915477in}}%
\pgfpathlineto{\pgfqpoint{0.640017in}{1.909099in}}%
\pgfpathlineto{\pgfqpoint{0.649607in}{1.909099in}}%
\pgfpathlineto{\pgfqpoint{0.659197in}{1.905910in}}%
\pgfpathlineto{\pgfqpoint{0.668788in}{1.899532in}}%
\pgfpathlineto{\pgfqpoint{0.678378in}{1.889964in}}%
\pgfpathlineto{\pgfqpoint{0.687968in}{1.886775in}}%
\pgfpathlineto{\pgfqpoint{0.697559in}{1.874019in}}%
\pgfpathlineto{\pgfqpoint{0.707149in}{1.870830in}}%
\pgfpathlineto{\pgfqpoint{0.716739in}{1.864452in}}%
\pgfpathlineto{\pgfqpoint{0.726330in}{1.861263in}}%
\pgfpathlineto{\pgfqpoint{0.735920in}{1.848507in}}%
\pgfpathlineto{\pgfqpoint{0.745510in}{1.848507in}}%
\pgfpathlineto{\pgfqpoint{0.755100in}{1.835750in}}%
\pgfpathlineto{\pgfqpoint{0.764691in}{1.835750in}}%
\pgfpathlineto{\pgfqpoint{0.793462in}{1.807049in}}%
\pgfpathlineto{\pgfqpoint{0.803052in}{1.807049in}}%
\pgfpathlineto{\pgfqpoint{0.812642in}{1.803860in}}%
\pgfpathlineto{\pgfqpoint{0.822233in}{1.797482in}}%
\pgfpathlineto{\pgfqpoint{0.831823in}{1.784725in}}%
\pgfpathlineto{\pgfqpoint{0.851003in}{1.778347in}}%
\pgfpathlineto{\pgfqpoint{0.860594in}{1.778347in}}%
\pgfpathlineto{\pgfqpoint{0.870184in}{1.775158in}}%
\pgfpathlineto{\pgfqpoint{0.879774in}{1.775158in}}%
\pgfpathlineto{\pgfqpoint{0.889365in}{1.768780in}}%
\pgfpathlineto{\pgfqpoint{0.918136in}{1.759213in}}%
\pgfpathlineto{\pgfqpoint{0.927726in}{1.746456in}}%
\pgfpathlineto{\pgfqpoint{0.937316in}{1.743267in}}%
\pgfpathlineto{\pgfqpoint{0.946907in}{1.743267in}}%
\pgfpathlineto{\pgfqpoint{0.956497in}{1.736889in}}%
\pgfpathlineto{\pgfqpoint{0.966087in}{1.733700in}}%
\pgfpathlineto{\pgfqpoint{0.975677in}{1.727322in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{1.724133in}}%
\pgfpathlineto{\pgfqpoint{0.994858in}{1.714566in}}%
\pgfpathlineto{\pgfqpoint{1.004448in}{1.708188in}}%
\pgfpathlineto{\pgfqpoint{1.014039in}{1.704999in}}%
\pgfpathlineto{\pgfqpoint{1.023629in}{1.692242in}}%
\pgfpathlineto{\pgfqpoint{1.033219in}{1.682675in}}%
\pgfpathlineto{\pgfqpoint{1.042810in}{1.679486in}}%
\pgfpathlineto{\pgfqpoint{1.061990in}{1.666730in}}%
\pgfpathlineto{\pgfqpoint{1.071580in}{1.663541in}}%
\pgfpathlineto{\pgfqpoint{1.081171in}{1.653974in}}%
\pgfpathlineto{\pgfqpoint{1.090761in}{1.650785in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{1.644406in}}%
\pgfpathlineto{\pgfqpoint{1.109942in}{1.641217in}}%
\pgfpathlineto{\pgfqpoint{1.119532in}{1.641217in}}%
\pgfpathlineto{\pgfqpoint{1.129122in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.148303in}{1.625272in}}%
\pgfpathlineto{\pgfqpoint{1.157893in}{1.609327in}}%
\pgfpathlineto{\pgfqpoint{1.167483in}{1.596570in}}%
\pgfpathlineto{\pgfqpoint{1.186664in}{1.583814in}}%
\pgfpathlineto{\pgfqpoint{1.215435in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.253796in}{1.529600in}}%
\pgfpathlineto{\pgfqpoint{1.272977in}{1.529600in}}%
\pgfpathlineto{\pgfqpoint{1.282567in}{1.523222in}}%
\pgfpathlineto{\pgfqpoint{1.292157in}{1.513655in}}%
\pgfpathlineto{\pgfqpoint{1.301748in}{1.510466in}}%
\pgfpathlineto{\pgfqpoint{1.311338in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{1.320928in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{1.330519in}{1.491331in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{1.488142in}}%
\pgfpathlineto{\pgfqpoint{1.349699in}{1.472197in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{1.465819in}}%
\pgfpathlineto{\pgfqpoint{1.368880in}{1.449873in}}%
\pgfpathlineto{\pgfqpoint{1.378470in}{1.446684in}}%
\pgfpathlineto{\pgfqpoint{1.388060in}{1.437117in}}%
\pgfpathlineto{\pgfqpoint{1.397651in}{1.433928in}}%
\pgfpathlineto{\pgfqpoint{1.407241in}{1.427550in}}%
\pgfpathlineto{\pgfqpoint{1.416831in}{1.411605in}}%
\pgfpathlineto{\pgfqpoint{1.426422in}{1.402037in}}%
\pgfpathlineto{\pgfqpoint{1.436012in}{1.398848in}}%
\pgfpathlineto{\pgfqpoint{1.455192in}{1.379714in}}%
\pgfpathlineto{\pgfqpoint{1.464783in}{1.373336in}}%
\pgfpathlineto{\pgfqpoint{1.474373in}{1.363769in}}%
\pgfpathlineto{\pgfqpoint{1.483963in}{1.357390in}}%
\pgfpathlineto{\pgfqpoint{1.493554in}{1.347823in}}%
\pgfpathlineto{\pgfqpoint{1.503144in}{1.344634in}}%
\pgfpathlineto{\pgfqpoint{1.512734in}{1.335067in}}%
\pgfpathlineto{\pgfqpoint{1.522325in}{1.328689in}}%
\pgfpathlineto{\pgfqpoint{1.531915in}{1.319122in}}%
\pgfpathlineto{\pgfqpoint{1.541505in}{1.306365in}}%
\pgfpathlineto{\pgfqpoint{1.551095in}{1.299987in}}%
\pgfpathlineto{\pgfqpoint{1.560686in}{1.290420in}}%
\pgfpathlineto{\pgfqpoint{1.589457in}{1.280853in}}%
\pgfpathlineto{\pgfqpoint{1.599047in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{1.618228in}{1.264908in}}%
\pgfpathlineto{\pgfqpoint{1.627818in}{1.252151in}}%
\pgfpathlineto{\pgfqpoint{1.637408in}{1.242584in}}%
\pgfpathlineto{\pgfqpoint{1.656589in}{1.229828in}}%
\pgfpathlineto{\pgfqpoint{1.666179in}{1.220261in}}%
\pgfpathlineto{\pgfqpoint{1.675769in}{1.201126in}}%
\pgfpathlineto{\pgfqpoint{1.685360in}{1.178803in}}%
\pgfpathlineto{\pgfqpoint{1.694950in}{1.166046in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{1.156479in}}%
\pgfpathlineto{\pgfqpoint{1.714131in}{1.143723in}}%
\pgfpathlineto{\pgfqpoint{1.723721in}{1.134156in}}%
\pgfpathlineto{\pgfqpoint{1.733311in}{1.118210in}}%
\pgfpathlineto{\pgfqpoint{1.742901in}{1.118210in}}%
\pgfpathlineto{\pgfqpoint{1.752492in}{1.067185in}}%
\pgfpathlineto{\pgfqpoint{1.762082in}{1.067185in}}%
\pgfpathlineto{\pgfqpoint{1.771672in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{3.421204in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{3.421204in}{0.569691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.867500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.969691in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{1.963313in}}%
\pgfpathlineto{\pgfqpoint{0.582475in}{1.953746in}}%
\pgfpathlineto{\pgfqpoint{0.592065in}{1.947368in}}%
\pgfpathlineto{\pgfqpoint{0.601656in}{1.947368in}}%
\pgfpathlineto{\pgfqpoint{0.611246in}{1.944179in}}%
\pgfpathlineto{\pgfqpoint{0.630427in}{1.944179in}}%
\pgfpathlineto{\pgfqpoint{0.668788in}{1.918666in}}%
\pgfpathlineto{\pgfqpoint{0.678378in}{1.915477in}}%
\pgfpathlineto{\pgfqpoint{0.687968in}{1.909099in}}%
\pgfpathlineto{\pgfqpoint{0.697559in}{1.905910in}}%
\pgfpathlineto{\pgfqpoint{0.707149in}{1.899532in}}%
\pgfpathlineto{\pgfqpoint{0.716739in}{1.899532in}}%
\pgfpathlineto{\pgfqpoint{0.726330in}{1.896343in}}%
\pgfpathlineto{\pgfqpoint{0.735920in}{1.886775in}}%
\pgfpathlineto{\pgfqpoint{0.745510in}{1.880397in}}%
\pgfpathlineto{\pgfqpoint{0.755100in}{1.880397in}}%
\pgfpathlineto{\pgfqpoint{0.764691in}{1.870830in}}%
\pgfpathlineto{\pgfqpoint{0.774281in}{1.858074in}}%
\pgfpathlineto{\pgfqpoint{0.783871in}{1.848507in}}%
\pgfpathlineto{\pgfqpoint{0.793462in}{1.848507in}}%
\pgfpathlineto{\pgfqpoint{0.803052in}{1.835750in}}%
\pgfpathlineto{\pgfqpoint{0.812642in}{1.832561in}}%
\pgfpathlineto{\pgfqpoint{0.822233in}{1.826183in}}%
\pgfpathlineto{\pgfqpoint{0.831823in}{1.816616in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.813427in}}%
\pgfpathlineto{\pgfqpoint{0.851003in}{1.803860in}}%
\pgfpathlineto{\pgfqpoint{0.860594in}{1.803860in}}%
\pgfpathlineto{\pgfqpoint{0.889365in}{1.784725in}}%
\pgfpathlineto{\pgfqpoint{0.898955in}{1.781536in}}%
\pgfpathlineto{\pgfqpoint{0.908545in}{1.768780in}}%
\pgfpathlineto{\pgfqpoint{0.918136in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{0.927726in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{0.937316in}{1.756024in}}%
\pgfpathlineto{\pgfqpoint{0.946907in}{1.743267in}}%
\pgfpathlineto{\pgfqpoint{0.956497in}{1.743267in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{1.733700in}}%
\pgfpathlineto{\pgfqpoint{1.014039in}{1.733700in}}%
\pgfpathlineto{\pgfqpoint{1.033219in}{1.720944in}}%
\pgfpathlineto{\pgfqpoint{1.042810in}{1.720944in}}%
\pgfpathlineto{\pgfqpoint{1.052400in}{1.714566in}}%
\pgfpathlineto{\pgfqpoint{1.061990in}{1.711377in}}%
\pgfpathlineto{\pgfqpoint{1.071580in}{1.711377in}}%
\pgfpathlineto{\pgfqpoint{1.081171in}{1.698620in}}%
\pgfpathlineto{\pgfqpoint{1.090761in}{1.695431in}}%
\pgfpathlineto{\pgfqpoint{1.109942in}{1.682675in}}%
\pgfpathlineto{\pgfqpoint{1.119532in}{1.679486in}}%
\pgfpathlineto{\pgfqpoint{1.129122in}{1.666730in}}%
\pgfpathlineto{\pgfqpoint{1.138713in}{1.657163in}}%
\pgfpathlineto{\pgfqpoint{1.148303in}{1.650785in}}%
\pgfpathlineto{\pgfqpoint{1.157893in}{1.647595in}}%
\pgfpathlineto{\pgfqpoint{1.167483in}{1.641217in}}%
\pgfpathlineto{\pgfqpoint{1.177074in}{1.641217in}}%
\pgfpathlineto{\pgfqpoint{1.186664in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.196254in}{1.625272in}}%
\pgfpathlineto{\pgfqpoint{1.234616in}{1.612516in}}%
\pgfpathlineto{\pgfqpoint{1.244206in}{1.602949in}}%
\pgfpathlineto{\pgfqpoint{1.253796in}{1.596570in}}%
\pgfpathlineto{\pgfqpoint{1.263386in}{1.574247in}}%
\pgfpathlineto{\pgfqpoint{1.272977in}{1.561491in}}%
\pgfpathlineto{\pgfqpoint{1.282567in}{1.558302in}}%
\pgfpathlineto{\pgfqpoint{1.292157in}{1.551923in}}%
\pgfpathlineto{\pgfqpoint{1.311338in}{1.532789in}}%
\pgfpathlineto{\pgfqpoint{1.320928in}{1.520033in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{1.513655in}}%
\pgfpathlineto{\pgfqpoint{1.349699in}{1.513655in}}%
\pgfpathlineto{\pgfqpoint{1.368880in}{1.494520in}}%
\pgfpathlineto{\pgfqpoint{1.378470in}{1.481764in}}%
\pgfpathlineto{\pgfqpoint{1.397651in}{1.462630in}}%
\pgfpathlineto{\pgfqpoint{1.407241in}{1.459441in}}%
\pgfpathlineto{\pgfqpoint{1.426422in}{1.440306in}}%
\pgfpathlineto{\pgfqpoint{1.436012in}{1.433928in}}%
\pgfpathlineto{\pgfqpoint{1.445602in}{1.430739in}}%
\pgfpathlineto{\pgfqpoint{1.455192in}{1.430739in}}%
\pgfpathlineto{\pgfqpoint{1.464783in}{1.421172in}}%
\pgfpathlineto{\pgfqpoint{1.474373in}{1.408415in}}%
\pgfpathlineto{\pgfqpoint{1.483963in}{1.398848in}}%
\pgfpathlineto{\pgfqpoint{1.493554in}{1.386092in}}%
\pgfpathlineto{\pgfqpoint{1.503144in}{1.379714in}}%
\pgfpathlineto{\pgfqpoint{1.512734in}{1.376525in}}%
\pgfpathlineto{\pgfqpoint{1.522325in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{1.531915in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{1.541505in}{1.360579in}}%
\pgfpathlineto{\pgfqpoint{1.551095in}{1.357390in}}%
\pgfpathlineto{\pgfqpoint{1.570276in}{1.331878in}}%
\pgfpathlineto{\pgfqpoint{1.579866in}{1.315933in}}%
\pgfpathlineto{\pgfqpoint{1.589457in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{1.599047in}{1.293609in}}%
\pgfpathlineto{\pgfqpoint{1.618228in}{1.280853in}}%
\pgfpathlineto{\pgfqpoint{1.627818in}{1.268097in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{1.261718in}}%
\pgfpathlineto{\pgfqpoint{1.656589in}{1.248962in}}%
\pgfpathlineto{\pgfqpoint{1.666179in}{1.239395in}}%
\pgfpathlineto{\pgfqpoint{1.675769in}{1.220261in}}%
\pgfpathlineto{\pgfqpoint{1.685360in}{1.207504in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{1.194748in}}%
\pgfpathlineto{\pgfqpoint{1.714131in}{1.191559in}}%
\pgfpathlineto{\pgfqpoint{1.723721in}{1.178803in}}%
\pgfpathlineto{\pgfqpoint{1.733311in}{1.162857in}}%
\pgfpathlineto{\pgfqpoint{1.742901in}{1.162857in}}%
\pgfpathlineto{\pgfqpoint{1.752492in}{1.121400in}}%
\pgfpathlineto{\pgfqpoint{1.762082in}{1.121400in}}%
\pgfpathlineto{\pgfqpoint{1.771672in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{3.421204in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{3.421204in}{0.569691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.867500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.963313in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{1.963313in}}%
\pgfpathlineto{\pgfqpoint{1.349699in}{1.960124in}}%
\pgfpathlineto{\pgfqpoint{1.368880in}{1.960124in}}%
\pgfpathlineto{\pgfqpoint{1.378470in}{1.956935in}}%
\pgfpathlineto{\pgfqpoint{1.407241in}{1.956935in}}%
\pgfpathlineto{\pgfqpoint{1.426422in}{1.950557in}}%
\pgfpathlineto{\pgfqpoint{1.436012in}{1.950557in}}%
\pgfpathlineto{\pgfqpoint{1.445602in}{1.944179in}}%
\pgfpathlineto{\pgfqpoint{1.455192in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{1.464783in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{1.474373in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.483963in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{1.503144in}{1.931422in}}%
\pgfpathlineto{\pgfqpoint{1.522325in}{1.931422in}}%
\pgfpathlineto{\pgfqpoint{1.531915in}{1.925044in}}%
\pgfpathlineto{\pgfqpoint{1.551095in}{1.925044in}}%
\pgfpathlineto{\pgfqpoint{1.560686in}{1.918666in}}%
\pgfpathlineto{\pgfqpoint{1.570276in}{1.918666in}}%
\pgfpathlineto{\pgfqpoint{1.579866in}{1.909099in}}%
\pgfpathlineto{\pgfqpoint{1.589457in}{1.909099in}}%
\pgfpathlineto{\pgfqpoint{1.608637in}{1.896343in}}%
\pgfpathlineto{\pgfqpoint{1.627818in}{1.889964in}}%
\pgfpathlineto{\pgfqpoint{1.637408in}{1.889964in}}%
\pgfpathlineto{\pgfqpoint{1.646998in}{1.886775in}}%
\pgfpathlineto{\pgfqpoint{1.656589in}{1.880397in}}%
\pgfpathlineto{\pgfqpoint{1.666179in}{1.870830in}}%
\pgfpathlineto{\pgfqpoint{1.675769in}{1.867641in}}%
\pgfpathlineto{\pgfqpoint{1.685360in}{1.851696in}}%
\pgfpathlineto{\pgfqpoint{1.694950in}{1.851696in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{1.848507in}}%
\pgfpathlineto{\pgfqpoint{1.714131in}{1.842128in}}%
\pgfpathlineto{\pgfqpoint{1.723721in}{1.832561in}}%
\pgfpathlineto{\pgfqpoint{1.733311in}{1.826183in}}%
\pgfpathlineto{\pgfqpoint{1.742901in}{1.816616in}}%
\pgfpathlineto{\pgfqpoint{1.752492in}{1.813427in}}%
\pgfpathlineto{\pgfqpoint{1.762082in}{1.807049in}}%
\pgfpathlineto{\pgfqpoint{1.771672in}{1.797482in}}%
\pgfpathlineto{\pgfqpoint{1.781263in}{1.791103in}}%
\pgfpathlineto{\pgfqpoint{1.790853in}{1.791103in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{1.787914in}}%
\pgfpathlineto{\pgfqpoint{1.810034in}{1.778347in}}%
\pgfpathlineto{\pgfqpoint{1.819624in}{1.771969in}}%
\pgfpathlineto{\pgfqpoint{1.829214in}{1.768780in}}%
\pgfpathlineto{\pgfqpoint{1.838805in}{1.768780in}}%
\pgfpathlineto{\pgfqpoint{1.848395in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{1.857985in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{1.867575in}{1.749646in}}%
\pgfpathlineto{\pgfqpoint{1.877166in}{1.749646in}}%
\pgfpathlineto{\pgfqpoint{1.886756in}{1.740078in}}%
\pgfpathlineto{\pgfqpoint{1.896346in}{1.724133in}}%
\pgfpathlineto{\pgfqpoint{1.905937in}{1.714566in}}%
\pgfpathlineto{\pgfqpoint{1.915527in}{1.701810in}}%
\pgfpathlineto{\pgfqpoint{1.925117in}{1.698620in}}%
\pgfpathlineto{\pgfqpoint{1.934708in}{1.692242in}}%
\pgfpathlineto{\pgfqpoint{1.944298in}{1.692242in}}%
\pgfpathlineto{\pgfqpoint{1.953888in}{1.663541in}}%
\pgfpathlineto{\pgfqpoint{1.963478in}{1.657163in}}%
\pgfpathlineto{\pgfqpoint{1.973069in}{1.641217in}}%
\pgfpathlineto{\pgfqpoint{1.982659in}{1.628461in}}%
\pgfpathlineto{\pgfqpoint{1.992249in}{1.622083in}}%
\pgfpathlineto{\pgfqpoint{2.001840in}{1.606138in}}%
\pgfpathlineto{\pgfqpoint{2.011430in}{1.599759in}}%
\pgfpathlineto{\pgfqpoint{2.021020in}{1.577436in}}%
\pgfpathlineto{\pgfqpoint{2.030611in}{1.551923in}}%
\pgfpathlineto{\pgfqpoint{2.040201in}{1.545545in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{1.532789in}}%
\pgfpathlineto{\pgfqpoint{2.059381in}{1.516844in}}%
\pgfpathlineto{\pgfqpoint{2.068972in}{1.494520in}}%
\pgfpathlineto{\pgfqpoint{2.078562in}{1.475386in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{1.459441in}}%
\pgfpathlineto{\pgfqpoint{2.097743in}{1.440306in}}%
\pgfpathlineto{\pgfqpoint{2.107333in}{1.430739in}}%
\pgfpathlineto{\pgfqpoint{2.126514in}{1.398848in}}%
\pgfpathlineto{\pgfqpoint{2.136104in}{1.392470in}}%
\pgfpathlineto{\pgfqpoint{2.145694in}{1.373336in}}%
\pgfpathlineto{\pgfqpoint{2.155284in}{1.357390in}}%
\pgfpathlineto{\pgfqpoint{2.174465in}{1.293609in}}%
\pgfpathlineto{\pgfqpoint{2.184055in}{1.274475in}}%
\pgfpathlineto{\pgfqpoint{2.193646in}{1.261718in}}%
\pgfpathlineto{\pgfqpoint{2.203236in}{1.233017in}}%
\pgfpathlineto{\pgfqpoint{2.222417in}{1.201126in}}%
\pgfpathlineto{\pgfqpoint{2.232007in}{1.188370in}}%
\pgfpathlineto{\pgfqpoint{2.241597in}{1.185181in}}%
\pgfpathlineto{\pgfqpoint{2.251187in}{1.166046in}}%
\pgfpathlineto{\pgfqpoint{2.260778in}{1.153290in}}%
\pgfpathlineto{\pgfqpoint{2.270368in}{1.143723in}}%
\pgfpathlineto{\pgfqpoint{2.279958in}{1.127778in}}%
\pgfpathlineto{\pgfqpoint{2.289549in}{1.118210in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{2.308729in}{1.073564in}}%
\pgfpathlineto{\pgfqpoint{2.318320in}{1.067185in}}%
\pgfpathlineto{\pgfqpoint{2.337500in}{1.041673in}}%
\pgfpathlineto{\pgfqpoint{2.347090in}{1.032106in}}%
\pgfpathlineto{\pgfqpoint{2.356681in}{1.019349in}}%
\pgfpathlineto{\pgfqpoint{2.366271in}{1.003404in}}%
\pgfpathlineto{\pgfqpoint{2.375861in}{0.993837in}}%
\pgfpathlineto{\pgfqpoint{2.385452in}{0.981081in}}%
\pgfpathlineto{\pgfqpoint{2.395042in}{0.971513in}}%
\pgfpathlineto{\pgfqpoint{2.404632in}{0.955568in}}%
\pgfpathlineto{\pgfqpoint{2.414223in}{0.946001in}}%
\pgfpathlineto{\pgfqpoint{2.423813in}{0.933245in}}%
\pgfpathlineto{\pgfqpoint{2.433403in}{0.923677in}}%
\pgfpathlineto{\pgfqpoint{2.442993in}{0.917299in}}%
\pgfpathlineto{\pgfqpoint{2.452584in}{0.907732in}}%
\pgfpathlineto{\pgfqpoint{2.462174in}{0.888598in}}%
\pgfpathlineto{\pgfqpoint{2.471764in}{0.872652in}}%
\pgfpathlineto{\pgfqpoint{2.481355in}{0.859896in}}%
\pgfpathlineto{\pgfqpoint{2.500535in}{0.828005in}}%
\pgfpathlineto{\pgfqpoint{2.519716in}{0.821627in}}%
\pgfpathlineto{\pgfqpoint{2.529306in}{0.812060in}}%
\pgfpathlineto{\pgfqpoint{2.538896in}{0.812060in}}%
\pgfpathlineto{\pgfqpoint{2.548487in}{0.805682in}}%
\pgfpathlineto{\pgfqpoint{2.558077in}{0.802493in}}%
\pgfpathlineto{\pgfqpoint{2.567667in}{0.789737in}}%
\pgfpathlineto{\pgfqpoint{2.577258in}{0.783359in}}%
\pgfpathlineto{\pgfqpoint{2.586848in}{0.783359in}}%
\pgfpathlineto{\pgfqpoint{2.596438in}{0.773791in}}%
\pgfpathlineto{\pgfqpoint{2.606029in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{2.615619in}{0.757846in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{0.741901in}}%
\pgfpathlineto{\pgfqpoint{2.634799in}{0.735523in}}%
\pgfpathlineto{\pgfqpoint{2.644390in}{0.722766in}}%
\pgfpathlineto{\pgfqpoint{2.653980in}{0.716388in}}%
\pgfpathlineto{\pgfqpoint{2.663570in}{0.700443in}}%
\pgfpathlineto{\pgfqpoint{2.673161in}{0.697254in}}%
\pgfpathlineto{\pgfqpoint{2.682751in}{0.697254in}}%
\pgfpathlineto{\pgfqpoint{2.711522in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{2.721112in}{0.681308in}}%
\pgfpathlineto{\pgfqpoint{2.749883in}{0.671741in}}%
\pgfpathlineto{\pgfqpoint{2.759473in}{0.671741in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{0.665363in}}%
\pgfpathlineto{\pgfqpoint{2.778654in}{0.665363in}}%
\pgfpathlineto{\pgfqpoint{2.788244in}{0.658985in}}%
\pgfpathlineto{\pgfqpoint{2.797835in}{0.655796in}}%
\pgfpathlineto{\pgfqpoint{2.817015in}{0.655796in}}%
\pgfpathlineto{\pgfqpoint{2.826606in}{0.649418in}}%
\pgfpathlineto{\pgfqpoint{2.836196in}{0.649418in}}%
\pgfpathlineto{\pgfqpoint{2.845786in}{0.643040in}}%
\pgfpathlineto{\pgfqpoint{2.864967in}{0.643040in}}%
\pgfpathlineto{\pgfqpoint{2.874557in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{2.884147in}{0.630283in}}%
\pgfpathlineto{\pgfqpoint{2.893738in}{0.630283in}}%
\pgfpathlineto{\pgfqpoint{2.903328in}{0.627094in}}%
\pgfpathlineto{\pgfqpoint{2.912918in}{0.620716in}}%
\pgfpathlineto{\pgfqpoint{2.922509in}{0.617527in}}%
\pgfpathlineto{\pgfqpoint{2.932099in}{0.611149in}}%
\pgfpathlineto{\pgfqpoint{2.970460in}{0.611149in}}%
\pgfpathlineto{\pgfqpoint{2.980050in}{0.607960in}}%
\pgfpathlineto{\pgfqpoint{2.989641in}{0.607960in}}%
\pgfpathlineto{\pgfqpoint{2.999231in}{0.604771in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{0.595204in}}%
\pgfpathlineto{\pgfqpoint{3.018412in}{0.592015in}}%
\pgfpathlineto{\pgfqpoint{3.104724in}{0.592015in}}%
\pgfpathlineto{\pgfqpoint{3.114315in}{0.588826in}}%
\pgfpathlineto{\pgfqpoint{3.123905in}{0.588826in}}%
\pgfpathlineto{\pgfqpoint{3.133495in}{0.585636in}}%
\pgfpathlineto{\pgfqpoint{3.286940in}{0.585636in}}%
\pgfpathlineto{\pgfqpoint{3.296530in}{0.582447in}}%
\pgfpathlineto{\pgfqpoint{3.325301in}{0.582447in}}%
\pgfpathlineto{\pgfqpoint{3.334891in}{0.579258in}}%
\pgfpathlineto{\pgfqpoint{3.354072in}{0.579258in}}%
\pgfpathlineto{\pgfqpoint{3.363662in}{0.576069in}}%
\pgfpathlineto{\pgfqpoint{3.392433in}{0.576069in}}%
\pgfpathlineto{\pgfqpoint{3.402024in}{0.572880in}}%
\pgfpathlineto{\pgfqpoint{3.411614in}{0.572880in}}%
\pgfpathlineto{\pgfqpoint{3.421204in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{3.421204in}{0.569691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.421204in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.421204in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{3.421204in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{2.091854in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.119632in}{0.569136in}}{\pgfqpoint{2.119632in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{2.119632in}{1.164043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.119632in}{1.191821in}}{\pgfqpoint{2.091854in}{1.191821in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{1.191821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{1.191821in}}{\pgfqpoint{0.623149in}{1.164043in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{0.569136in}}{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.087654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=1.039043in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{ProjectedRS}^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.893981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.845370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{RS}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.651697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{ANCER}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/cifar10_projectsweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.668704in}{2.524691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053407in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053407in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592351in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592351in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131295in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131295in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561204in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.587191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.538966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.988567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.940342in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.389943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.341718in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.791320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.743094in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.192696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.144470in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.462191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CIFAR-10 certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.056228in}}%
\pgfpathlineto{\pgfqpoint{1.308487in}{2.056228in}}%
\pgfpathlineto{\pgfqpoint{1.315226in}{2.052214in}}%
\pgfpathlineto{\pgfqpoint{1.503922in}{2.052214in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{2.048200in}}%
\pgfpathlineto{\pgfqpoint{1.658922in}{2.048200in}}%
\pgfpathlineto{\pgfqpoint{1.665661in}{2.044187in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{2.044187in}}%
\pgfpathlineto{\pgfqpoint{1.679139in}{2.040173in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{2.040173in}}%
\pgfpathlineto{\pgfqpoint{1.726313in}{2.036159in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{2.036159in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{2.032145in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{2.032145in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{2.028131in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{2.028131in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{2.024118in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{2.024118in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.016090in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.016090in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{2.012076in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{2.012076in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{2.008063in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{2.000035in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.000035in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{1.996021in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{1.996021in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{1.992008in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{1.992008in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{1.987994in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{1.979966in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{1.979966in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{1.971939in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{1.971939in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{1.967925in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{1.959898in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{1.955884in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{1.947856in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{1.943842in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.935815in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.935815in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.931801in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{1.919760in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{1.903705in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{1.887650in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{1.887650in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{1.871595in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{1.859553in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{1.859553in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.847512in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.839485in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.827443in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.795333in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{1.783292in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{1.775265in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{1.763223in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{1.755196in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{1.719072in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.699003in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{1.646824in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{1.638797in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.626755in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.622742in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.610700in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{1.550494in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{1.534439in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{1.498315in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{1.446136in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{1.430081in}}%
\pgfpathlineto{\pgfqpoint{2.359791in}{1.405998in}}%
\pgfpathlineto{\pgfqpoint{2.373269in}{1.313682in}}%
\pgfpathlineto{\pgfqpoint{2.380009in}{1.281572in}}%
\pgfpathlineto{\pgfqpoint{2.393487in}{1.229393in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{1.185242in}}%
\pgfpathlineto{\pgfqpoint{2.413704in}{1.125035in}}%
\pgfpathlineto{\pgfqpoint{2.427182in}{1.028705in}}%
\pgfpathlineto{\pgfqpoint{2.440661in}{0.964485in}}%
\pgfpathlineto{\pgfqpoint{2.447400in}{0.944416in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{0.904278in}}%
\pgfpathlineto{\pgfqpoint{2.467617in}{0.836044in}}%
\pgfpathlineto{\pgfqpoint{2.494574in}{0.691549in}}%
\pgfpathlineto{\pgfqpoint{2.508052in}{0.667466in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{0.639370in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{0.627329in}}%
\pgfpathlineto{\pgfqpoint{2.528269in}{0.611274in}}%
\pgfpathlineto{\pgfqpoint{2.541748in}{0.595219in}}%
\pgfpathlineto{\pgfqpoint{2.548487in}{0.595219in}}%
\pgfpathlineto{\pgfqpoint{2.555226in}{0.591205in}}%
\pgfpathlineto{\pgfqpoint{2.561965in}{0.591205in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.228820in}}%
\pgfpathlineto{\pgfqpoint{1.153487in}{2.228820in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{2.224806in}}%
\pgfpathlineto{\pgfqpoint{1.308487in}{2.224806in}}%
\pgfpathlineto{\pgfqpoint{1.315226in}{2.220792in}}%
\pgfpathlineto{\pgfqpoint{1.375878in}{2.220792in}}%
\pgfpathlineto{\pgfqpoint{1.382617in}{2.216778in}}%
\pgfpathlineto{\pgfqpoint{1.524139in}{2.216778in}}%
\pgfpathlineto{\pgfqpoint{1.530878in}{2.212765in}}%
\pgfpathlineto{\pgfqpoint{1.544356in}{2.212765in}}%
\pgfpathlineto{\pgfqpoint{1.551095in}{2.208751in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.208751in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{2.204737in}}%
\pgfpathlineto{\pgfqpoint{1.706095in}{2.204737in}}%
\pgfpathlineto{\pgfqpoint{1.712835in}{2.200723in}}%
\pgfpathlineto{\pgfqpoint{1.733052in}{2.200723in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{2.196709in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{2.188682in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{2.184668in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{2.184668in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{2.176641in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{2.176641in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{2.172627in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{2.164599in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{2.160586in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{2.160586in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{2.156572in}}%
\pgfpathlineto{\pgfqpoint{1.854356in}{2.156572in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.152558in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{2.152558in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.148544in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{2.148544in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{2.144531in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{2.128476in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.128476in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.120448in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{2.120448in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{2.116434in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{2.116434in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{2.112420in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{2.096365in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{2.084324in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{2.080310in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{2.072283in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{2.072283in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{2.060242in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{2.052214in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{2.048200in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{2.040173in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{2.036159in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{2.028131in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{2.016090in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{2.016090in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{2.012076in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{2.012076in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{2.004049in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{1.992008in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.992008in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.983980in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{1.959898in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{1.939829in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.931801in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{1.915746in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{1.879622in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{1.871595in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{1.827443in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{1.815402in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.795333in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.795333in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.783292in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{1.763223in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{1.739141in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{1.723086in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{1.682948in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{1.666893in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{1.654852in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{1.630769in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.614714in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{1.534439in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.458177in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.422053in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.377902in}}%
\pgfpathlineto{\pgfqpoint{2.312617in}{1.345792in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{1.325723in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{1.257489in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{1.197283in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{1.165173in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{1.125035in}}%
\pgfpathlineto{\pgfqpoint{2.359791in}{1.112994in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{1.068842in}}%
\pgfpathlineto{\pgfqpoint{2.380009in}{1.004622in}}%
\pgfpathlineto{\pgfqpoint{2.386748in}{0.944416in}}%
\pgfpathlineto{\pgfqpoint{2.393487in}{0.924347in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{0.888223in}}%
\pgfpathlineto{\pgfqpoint{2.406965in}{0.844072in}}%
\pgfpathlineto{\pgfqpoint{2.413704in}{0.791893in}}%
\pgfpathlineto{\pgfqpoint{2.420443in}{0.779852in}}%
\pgfpathlineto{\pgfqpoint{2.427182in}{0.759783in}}%
\pgfpathlineto{\pgfqpoint{2.440661in}{0.699576in}}%
\pgfpathlineto{\pgfqpoint{2.447400in}{0.659439in}}%
\pgfpathlineto{\pgfqpoint{2.460878in}{0.643384in}}%
\pgfpathlineto{\pgfqpoint{2.481095in}{0.607260in}}%
\pgfpathlineto{\pgfqpoint{2.487835in}{0.607260in}}%
\pgfpathlineto{\pgfqpoint{2.494574in}{0.595219in}}%
\pgfpathlineto{\pgfqpoint{2.508052in}{0.595219in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.280998in}}%
\pgfpathlineto{\pgfqpoint{0.991748in}{2.280998in}}%
\pgfpathlineto{\pgfqpoint{0.998487in}{2.276985in}}%
\pgfpathlineto{\pgfqpoint{1.281530in}{2.276985in}}%
\pgfpathlineto{\pgfqpoint{1.288269in}{2.272971in}}%
\pgfpathlineto{\pgfqpoint{1.423052in}{2.272971in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{2.268957in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{2.268957in}}%
\pgfpathlineto{\pgfqpoint{1.463487in}{2.264943in}}%
\pgfpathlineto{\pgfqpoint{1.557835in}{2.264943in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{2.260930in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{2.260930in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{2.256916in}}%
\pgfpathlineto{\pgfqpoint{1.658922in}{2.256916in}}%
\pgfpathlineto{\pgfqpoint{1.665661in}{2.252902in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{2.252902in}}%
\pgfpathlineto{\pgfqpoint{1.679139in}{2.244875in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{2.244875in}}%
\pgfpathlineto{\pgfqpoint{1.712835in}{2.220792in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{2.220792in}}%
\pgfpathlineto{\pgfqpoint{1.733052in}{2.212765in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{2.212765in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{2.208751in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{2.208751in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{2.204737in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{2.204737in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{2.200723in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{2.200723in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{2.196709in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{2.188682in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{2.184668in}}%
\pgfpathlineto{\pgfqpoint{1.854356in}{2.184668in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.172627in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{2.160586in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{2.160586in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{2.136503in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.132489in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.132489in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{2.124462in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{2.100379in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{2.092352in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{2.092352in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{2.080310in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{2.080310in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{2.064255in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{2.064255in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{2.040173in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{2.032145in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{2.016090in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{2.008063in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{1.996021in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{1.996021in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{1.975953in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{1.939829in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.931801in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.931801in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.903705in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{1.887650in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.847512in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{1.839485in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{1.815402in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{1.811388in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{1.795333in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{1.787306in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{1.763223in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{1.747168in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.723086in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.719072in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{1.678934in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.654852in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{1.618728in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{1.574576in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{1.502329in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{1.450150in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{1.422053in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.385930in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{1.337765in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{1.309668in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{1.265517in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.189255in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.169187in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.145104in}}%
\pgfpathlineto{\pgfqpoint{2.312617in}{1.088911in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{1.020677in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{0.900265in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{0.864141in}}%
\pgfpathlineto{\pgfqpoint{2.359791in}{0.836044in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{0.815976in}}%
\pgfpathlineto{\pgfqpoint{2.380009in}{0.743728in}}%
\pgfpathlineto{\pgfqpoint{2.386748in}{0.739714in}}%
\pgfpathlineto{\pgfqpoint{2.393487in}{0.711618in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{0.667466in}}%
\pgfpathlineto{\pgfqpoint{2.413704in}{0.651411in}}%
\pgfpathlineto{\pgfqpoint{2.420443in}{0.635356in}}%
\pgfpathlineto{\pgfqpoint{2.427182in}{0.623315in}}%
\pgfpathlineto{\pgfqpoint{2.433922in}{0.615287in}}%
\pgfpathlineto{\pgfqpoint{2.447400in}{0.607260in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{0.595219in}}%
\pgfpathlineto{\pgfqpoint{2.460878in}{0.595219in}}%
\pgfpathlineto{\pgfqpoint{2.474356in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.317122in}}%
\pgfpathlineto{\pgfqpoint{0.809791in}{2.317122in}}%
\pgfpathlineto{\pgfqpoint{0.816530in}{2.313109in}}%
\pgfpathlineto{\pgfqpoint{1.045661in}{2.313109in}}%
\pgfpathlineto{\pgfqpoint{1.052400in}{2.309095in}}%
\pgfpathlineto{\pgfqpoint{1.140009in}{2.309095in}}%
\pgfpathlineto{\pgfqpoint{1.146748in}{2.305081in}}%
\pgfpathlineto{\pgfqpoint{1.281530in}{2.305081in}}%
\pgfpathlineto{\pgfqpoint{1.288269in}{2.301067in}}%
\pgfpathlineto{\pgfqpoint{1.348922in}{2.301067in}}%
\pgfpathlineto{\pgfqpoint{1.355661in}{2.297053in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{2.297053in}}%
\pgfpathlineto{\pgfqpoint{1.463487in}{2.293040in}}%
\pgfpathlineto{\pgfqpoint{1.537617in}{2.293040in}}%
\pgfpathlineto{\pgfqpoint{1.544356in}{2.289026in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{2.289026in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{2.280998in}}%
\pgfpathlineto{\pgfqpoint{1.584791in}{2.268957in}}%
\pgfpathlineto{\pgfqpoint{1.598269in}{2.260930in}}%
\pgfpathlineto{\pgfqpoint{1.618487in}{2.260930in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.256916in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{2.248888in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{2.248888in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{2.240861in}}%
\pgfpathlineto{\pgfqpoint{1.679139in}{2.240861in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{2.236847in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{2.236847in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{2.232833in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{2.232833in}}%
\pgfpathlineto{\pgfqpoint{1.726313in}{2.228820in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{2.228820in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{2.224806in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{2.216778in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{2.204737in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{2.200723in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{2.200723in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{2.196709in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{2.188682in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{2.188682in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{2.180654in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{2.180654in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{2.172627in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{2.164599in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{2.160586in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{2.144531in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{2.140517in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.140517in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{2.128476in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.128476in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{2.120448in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{2.112420in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{2.100379in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.092352in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{2.068269in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{2.052214in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{2.044187in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{2.040173in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{2.028131in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{2.020104in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{2.008063in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{1.983980in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{1.971939in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{1.963911in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{1.951870in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{1.943842in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{1.943842in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{1.931801in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{1.911732in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{1.895677in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{1.855540in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{1.839485in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{1.815402in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.775265in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.763223in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{1.739141in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{1.727099in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{1.666893in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{1.618728in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{1.606687in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{1.582604in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{1.538453in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{1.490287in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.442122in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.434095in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{1.325723in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{1.165173in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{1.141090in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{1.092925in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{1.008636in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{0.964485in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{0.932375in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{0.888223in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{0.852099in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{0.743728in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{0.727673in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{0.695563in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{0.671480in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{0.659439in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{0.627329in}}%
\pgfpathlineto{\pgfqpoint{2.373269in}{0.615287in}}%
\pgfpathlineto{\pgfqpoint{2.380009in}{0.615287in}}%
\pgfpathlineto{\pgfqpoint{2.393487in}{0.607260in}}%
\pgfpathlineto{\pgfqpoint{2.406965in}{0.591205in}}%
\pgfpathlineto{\pgfqpoint{2.413704in}{0.591205in}}%
\pgfpathlineto{\pgfqpoint{2.420443in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.325150in}}%
\pgfpathlineto{\pgfqpoint{0.648052in}{2.325150in}}%
\pgfpathlineto{\pgfqpoint{0.654791in}{2.321136in}}%
\pgfpathlineto{\pgfqpoint{0.917617in}{2.321136in}}%
\pgfpathlineto{\pgfqpoint{0.924356in}{2.317122in}}%
\pgfpathlineto{\pgfqpoint{1.005226in}{2.317122in}}%
\pgfpathlineto{\pgfqpoint{1.011965in}{2.313109in}}%
\pgfpathlineto{\pgfqpoint{1.173704in}{2.313109in}}%
\pgfpathlineto{\pgfqpoint{1.180443in}{2.309095in}}%
\pgfpathlineto{\pgfqpoint{1.247835in}{2.309095in}}%
\pgfpathlineto{\pgfqpoint{1.254574in}{2.305081in}}%
\pgfpathlineto{\pgfqpoint{1.369139in}{2.305081in}}%
\pgfpathlineto{\pgfqpoint{1.375878in}{2.301067in}}%
\pgfpathlineto{\pgfqpoint{1.423052in}{2.301067in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{2.297053in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{2.297053in}}%
\pgfpathlineto{\pgfqpoint{1.470226in}{2.289026in}}%
\pgfpathlineto{\pgfqpoint{1.476965in}{2.289026in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{2.280998in}}%
\pgfpathlineto{\pgfqpoint{1.497182in}{2.268957in}}%
\pgfpathlineto{\pgfqpoint{1.503922in}{2.264943in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{2.264943in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{2.260930in}}%
\pgfpathlineto{\pgfqpoint{1.537617in}{2.260930in}}%
\pgfpathlineto{\pgfqpoint{1.544356in}{2.256916in}}%
\pgfpathlineto{\pgfqpoint{1.557835in}{2.256916in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{2.248888in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{2.248888in}}%
\pgfpathlineto{\pgfqpoint{1.584791in}{2.240861in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{2.240861in}}%
\pgfpathlineto{\pgfqpoint{1.618487in}{2.236847in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.236847in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{2.232833in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{2.232833in}}%
\pgfpathlineto{\pgfqpoint{1.652182in}{2.224806in}}%
\pgfpathlineto{\pgfqpoint{1.665661in}{2.224806in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{2.212765in}}%
\pgfpathlineto{\pgfqpoint{1.679139in}{2.208751in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{2.208751in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{2.200723in}}%
\pgfpathlineto{\pgfqpoint{1.706095in}{2.192696in}}%
\pgfpathlineto{\pgfqpoint{1.733052in}{2.192696in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{2.180654in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{2.176641in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{2.168613in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{2.156572in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{2.156572in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{2.140517in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{2.140517in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{2.136503in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{2.124462in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{2.124462in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{2.112420in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{2.100379in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{2.092352in}}%
\pgfpathlineto{\pgfqpoint{1.854356in}{2.084324in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.076297in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{2.064255in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.044187in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{2.040173in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{2.024118in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{2.024118in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{2.012076in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{1.979966in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{1.967925in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{1.967925in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{1.931801in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{1.923774in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{1.871595in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{1.871595in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{1.863567in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{1.835471in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{1.819416in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{1.799347in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{1.795333in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{1.783292in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{1.755196in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{1.739141in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{1.731113in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{1.711044in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{1.626755in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{1.614714in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.566549in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{1.490287in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{1.458177in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.442122in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{1.410012in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{1.365861in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{1.309668in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{1.273544in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{1.245448in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{1.233407in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{1.201297in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{1.177214in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.141090in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.112994in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.064829in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{0.992581in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{0.972512in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{0.944416in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{0.892237in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{0.824003in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{0.815976in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{0.779852in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{0.759783in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{0.727673in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{0.715631in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{0.695563in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{0.671480in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{0.663453in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{0.635356in}}%
\pgfpathlineto{\pgfqpoint{2.312617in}{0.627329in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{0.627329in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{0.615287in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{0.615287in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{0.611274in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{0.599232in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{0.591205in}}%
\pgfpathlineto{\pgfqpoint{2.359791in}{0.591205in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.641313in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{0.856965in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{0.863704in}{2.329164in}}%
\pgfpathlineto{\pgfqpoint{0.991748in}{2.329164in}}%
\pgfpathlineto{\pgfqpoint{0.998487in}{2.325150in}}%
\pgfpathlineto{\pgfqpoint{1.126530in}{2.325150in}}%
\pgfpathlineto{\pgfqpoint{1.140009in}{2.317122in}}%
\pgfpathlineto{\pgfqpoint{1.187182in}{2.317122in}}%
\pgfpathlineto{\pgfqpoint{1.193922in}{2.313109in}}%
\pgfpathlineto{\pgfqpoint{1.207400in}{2.313109in}}%
\pgfpathlineto{\pgfqpoint{1.214139in}{2.305081in}}%
\pgfpathlineto{\pgfqpoint{1.227617in}{2.305081in}}%
\pgfpathlineto{\pgfqpoint{1.234356in}{2.301067in}}%
\pgfpathlineto{\pgfqpoint{1.241095in}{2.301067in}}%
\pgfpathlineto{\pgfqpoint{1.247835in}{2.297053in}}%
\pgfpathlineto{\pgfqpoint{1.254574in}{2.297053in}}%
\pgfpathlineto{\pgfqpoint{1.261313in}{2.293040in}}%
\pgfpathlineto{\pgfqpoint{1.274791in}{2.293040in}}%
\pgfpathlineto{\pgfqpoint{1.281530in}{2.285012in}}%
\pgfpathlineto{\pgfqpoint{1.288269in}{2.285012in}}%
\pgfpathlineto{\pgfqpoint{1.301748in}{2.276985in}}%
\pgfpathlineto{\pgfqpoint{1.342182in}{2.276985in}}%
\pgfpathlineto{\pgfqpoint{1.348922in}{2.272971in}}%
\pgfpathlineto{\pgfqpoint{1.375878in}{2.272971in}}%
\pgfpathlineto{\pgfqpoint{1.382617in}{2.264943in}}%
\pgfpathlineto{\pgfqpoint{1.389356in}{2.260930in}}%
\pgfpathlineto{\pgfqpoint{1.396095in}{2.260930in}}%
\pgfpathlineto{\pgfqpoint{1.402835in}{2.256916in}}%
\pgfpathlineto{\pgfqpoint{1.409574in}{2.248888in}}%
\pgfpathlineto{\pgfqpoint{1.423052in}{2.240861in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{2.240861in}}%
\pgfpathlineto{\pgfqpoint{1.436530in}{2.236847in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{2.236847in}}%
\pgfpathlineto{\pgfqpoint{1.470226in}{2.228820in}}%
\pgfpathlineto{\pgfqpoint{1.483704in}{2.228820in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{2.220792in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{2.220792in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{2.212765in}}%
\pgfpathlineto{\pgfqpoint{1.530878in}{2.204737in}}%
\pgfpathlineto{\pgfqpoint{1.537617in}{2.204737in}}%
\pgfpathlineto{\pgfqpoint{1.551095in}{2.196709in}}%
\pgfpathlineto{\pgfqpoint{1.557835in}{2.196709in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{2.180654in}}%
\pgfpathlineto{\pgfqpoint{1.584791in}{2.168613in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{2.168613in}}%
\pgfpathlineto{\pgfqpoint{1.598269in}{2.164599in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{2.148544in}}%
\pgfpathlineto{\pgfqpoint{1.618487in}{2.144531in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.124462in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{2.116434in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{2.108407in}}%
\pgfpathlineto{\pgfqpoint{1.658922in}{2.108407in}}%
\pgfpathlineto{\pgfqpoint{1.665661in}{2.100379in}}%
\pgfpathlineto{\pgfqpoint{1.679139in}{2.076297in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{2.072283in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{2.072283in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{2.060242in}}%
\pgfpathlineto{\pgfqpoint{1.706095in}{2.052214in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{2.044187in}}%
\pgfpathlineto{\pgfqpoint{1.726313in}{2.024118in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{2.012076in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{2.000035in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{1.979966in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{1.963911in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{1.955884in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{1.931801in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{1.931801in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{1.907719in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{1.891664in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{1.891664in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{1.871595in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{1.859553in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{1.827443in}}%
\pgfpathlineto{\pgfqpoint{1.854356in}{1.815402in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{1.791320in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{1.779278in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{1.747168in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{1.735127in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{1.699003in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{1.682948in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{1.646824in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{1.630769in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{1.554508in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{1.546480in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{1.514370in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{1.502329in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{1.462191in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{1.410012in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{1.385930in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{1.333751in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{1.269531in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{1.245448in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{1.185242in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{1.141090in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{1.096939in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{1.080884in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{0.952443in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{0.908292in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{0.876182in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{0.824003in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{0.799920in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{0.775838in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{0.759783in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{0.739714in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{0.727673in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{0.695563in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{0.671480in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{0.631342in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{0.619301in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{0.619301in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{0.603246in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{0.599232in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{0.591205in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{1.702965in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.730743in}{0.569136in}}{\pgfqpoint{1.730743in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{1.730743in}{1.937962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.730743in}{1.965740in}}{\pgfqpoint{1.702965in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{1.965740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{1.965740in}}{\pgfqpoint{0.623149in}{1.937962in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{0.569136in}}{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678704in,y=1.813734in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{ProjectedRS}^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716081in}{1.668672in}}%
\pgfpathlineto{\pgfqpoint{0.854970in}{1.668672in}}%
\pgfpathlineto{\pgfqpoint{0.993859in}{1.668672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104970in,y=1.620061in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716081in}{1.474999in}}%
\pgfpathlineto{\pgfqpoint{0.854970in}{1.474999in}}%
\pgfpathlineto{\pgfqpoint{0.993859in}{1.474999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104970in,y=1.426388in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716081in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{0.854970in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{0.993859in}{1.281327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104970in,y=1.232716in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716081in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.854970in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.993859in}{1.087654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104970in,y=1.039043in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=450\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716081in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.854970in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.993859in}{0.893981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104970in,y=0.845370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716081in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.854970in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.993859in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104970in,y=0.651697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=1000\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/cifar10_rs4al1sweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.668704in}{2.524691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118911in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118911in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-4 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939871in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939871in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561204in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.587191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.538966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.007864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.959639in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.428537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.380312in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.849210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.800985in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.269883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.221658in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.462191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{1.166965in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{1.173704in}{2.332984in}}%
\pgfpathlineto{\pgfqpoint{1.321965in}{2.332984in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{2.328778in}}%
\pgfpathlineto{\pgfqpoint{1.409574in}{2.328778in}}%
\pgfpathlineto{\pgfqpoint{1.416313in}{2.324571in}}%
\pgfpathlineto{\pgfqpoint{1.423052in}{2.324571in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{2.320364in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{2.320364in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.307744in}}%
\pgfpathlineto{\pgfqpoint{1.679139in}{2.307744in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{2.303537in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{2.303537in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{2.299331in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{2.299331in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{2.295124in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{2.295124in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{2.290917in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.290917in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{2.286710in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.278297in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{2.274090in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{2.274090in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{2.265677in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{2.261470in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{2.261470in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{2.257263in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{2.232023in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{2.232023in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{2.223609in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{2.219403in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{2.219403in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{2.202576in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{2.202576in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{2.189956in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{2.177335in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{2.152095in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{2.143681in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{2.139475in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{2.126855in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{2.072167in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{2.042720in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{2.034306in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.996446in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{1.941758in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.210989in}}%
\pgfpathlineto{\pgfqpoint{1.166965in}{2.210989in}}%
\pgfpathlineto{\pgfqpoint{1.173704in}{2.206782in}}%
\pgfpathlineto{\pgfqpoint{1.254574in}{2.206782in}}%
\pgfpathlineto{\pgfqpoint{1.261313in}{2.202576in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{2.202576in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{2.198369in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.198369in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{2.194162in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{2.194162in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{2.189956in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{2.189956in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{2.185749in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{2.185749in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{2.181542in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{2.181542in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{2.173129in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{2.173129in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.168922in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.168922in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.160508in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{2.160508in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{2.147888in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{2.147888in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{2.143681in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{2.143681in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{2.131061in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{2.131061in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{2.122648in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{2.122648in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{2.114234in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{2.114234in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{2.110028in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{2.110028in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{2.097407in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{2.084787in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{2.076374in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{2.076374in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{2.067960in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{2.067960in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{2.046927in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{2.034306in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{2.004859in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{1.988032in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{1.971206in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.962792in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{1.937552in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{1.912311in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{1.908105in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.887071in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.874451in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.853417in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{1.798730in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{1.714595in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{1.655701in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{1.558946in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.055340in}}%
\pgfpathlineto{\pgfqpoint{0.924356in}{2.055340in}}%
\pgfpathlineto{\pgfqpoint{0.931095in}{2.051133in}}%
\pgfpathlineto{\pgfqpoint{1.261313in}{2.051133in}}%
\pgfpathlineto{\pgfqpoint{1.268052in}{2.046927in}}%
\pgfpathlineto{\pgfqpoint{1.402835in}{2.046927in}}%
\pgfpathlineto{\pgfqpoint{1.409574in}{2.042720in}}%
\pgfpathlineto{\pgfqpoint{1.470226in}{2.042720in}}%
\pgfpathlineto{\pgfqpoint{1.476965in}{2.038513in}}%
\pgfpathlineto{\pgfqpoint{1.598269in}{2.038513in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{2.034306in}}%
\pgfpathlineto{\pgfqpoint{1.618487in}{2.034306in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.030100in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{2.030100in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{2.025893in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{2.025893in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{2.017480in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.017480in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{2.013273in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{2.013273in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{2.004859in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{2.004859in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{1.996446in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{1.996446in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{1.992239in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{1.992239in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{1.988032in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{1.988032in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{1.971206in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{1.971206in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{1.962792in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.962792in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{1.950172in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.950172in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{1.945965in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{1.945965in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{1.937552in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.937552in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.933345in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.933345in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{1.924931in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{1.924931in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{1.908105in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{1.903898in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.882864in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{1.878657in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{1.878657in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{1.861831in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.845004in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.845004in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.836590in}}%
\pgfpathlineto{\pgfqpoint{2.312617in}{1.836590in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{1.798730in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{1.786109in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{1.786109in}}%
\pgfpathlineto{\pgfqpoint{2.373269in}{1.773489in}}%
\pgfpathlineto{\pgfqpoint{2.386748in}{1.773489in}}%
\pgfpathlineto{\pgfqpoint{2.393487in}{1.769282in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{1.739835in}}%
\pgfpathlineto{\pgfqpoint{2.406965in}{1.735629in}}%
\pgfpathlineto{\pgfqpoint{2.413704in}{1.727215in}}%
\pgfpathlineto{\pgfqpoint{2.420443in}{1.710388in}}%
\pgfpathlineto{\pgfqpoint{2.427182in}{1.697768in}}%
\pgfpathlineto{\pgfqpoint{2.433922in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.440661in}{1.651494in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{1.601013in}}%
\pgfpathlineto{\pgfqpoint{2.460878in}{1.567359in}}%
\pgfpathlineto{\pgfqpoint{2.467617in}{1.483225in}}%
\pgfpathlineto{\pgfqpoint{2.474356in}{1.352816in}}%
\pgfpathlineto{\pgfqpoint{2.481095in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.966999in}}%
\pgfpathlineto{\pgfqpoint{1.321965in}{1.966999in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{1.962792in}}%
\pgfpathlineto{\pgfqpoint{1.355661in}{1.962792in}}%
\pgfpathlineto{\pgfqpoint{1.362400in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{1.954379in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{1.954379in}}%
\pgfpathlineto{\pgfqpoint{1.584791in}{1.950172in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{1.950172in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{1.945965in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{1.945965in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{1.941758in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{1.941758in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{1.937552in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{1.937552in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{1.933345in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{1.933345in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{1.929138in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{1.929138in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{1.924931in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{1.924931in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{1.916518in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{1.912311in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{1.912311in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{1.903898in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{1.903898in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.895484in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.895484in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{1.887071in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.887071in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{1.882864in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{1.882864in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{1.878657in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{1.878657in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{1.866037in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.866037in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.853417in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.853417in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{1.845004in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{1.840797in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{1.832383in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{1.832383in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.807143in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.802936in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.794523in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{1.794523in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{1.786109in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{1.786109in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{1.781903in}}%
\pgfpathlineto{\pgfqpoint{2.359791in}{1.781903in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{1.777696in}}%
\pgfpathlineto{\pgfqpoint{2.373269in}{1.769282in}}%
\pgfpathlineto{\pgfqpoint{2.380009in}{1.765076in}}%
\pgfpathlineto{\pgfqpoint{2.386748in}{1.765076in}}%
\pgfpathlineto{\pgfqpoint{2.393487in}{1.760869in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{1.760869in}}%
\pgfpathlineto{\pgfqpoint{2.420443in}{1.748249in}}%
\pgfpathlineto{\pgfqpoint{2.427182in}{1.735629in}}%
\pgfpathlineto{\pgfqpoint{2.433922in}{1.735629in}}%
\pgfpathlineto{\pgfqpoint{2.440661in}{1.727215in}}%
\pgfpathlineto{\pgfqpoint{2.447400in}{1.714595in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{1.706181in}}%
\pgfpathlineto{\pgfqpoint{2.460878in}{1.689355in}}%
\pgfpathlineto{\pgfqpoint{2.467617in}{1.685148in}}%
\pgfpathlineto{\pgfqpoint{2.474356in}{1.672528in}}%
\pgfpathlineto{\pgfqpoint{2.481095in}{1.651494in}}%
\pgfpathlineto{\pgfqpoint{2.487835in}{1.643081in}}%
\pgfpathlineto{\pgfqpoint{2.494574in}{1.638874in}}%
\pgfpathlineto{\pgfqpoint{2.501313in}{1.630460in}}%
\pgfpathlineto{\pgfqpoint{2.508052in}{1.626254in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{1.609427in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{1.596806in}}%
\pgfpathlineto{\pgfqpoint{2.528269in}{1.575773in}}%
\pgfpathlineto{\pgfqpoint{2.535009in}{1.537912in}}%
\pgfpathlineto{\pgfqpoint{2.541748in}{1.516879in}}%
\pgfpathlineto{\pgfqpoint{2.555226in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{2.561965in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{1.611815in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639593in}{0.569136in}}{\pgfqpoint{1.639593in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{1.639593in}{1.550617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639593in}{1.578394in}}{\pgfqpoint{1.611815in}{1.578394in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{1.578394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{1.578394in}}{\pgfqpoint{0.623149in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{0.569136in}}{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793506in,y=1.426388in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{RS4A}-\ell_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.281327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=1.232716in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.087654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=1.039043in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.893981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.845370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.651697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=1.00\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/cifar10_rs4alinfsweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.668704in}{2.524691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702229in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702229in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-4 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438648in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438648in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175067in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175067in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561204in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.587191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.538966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.003858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.955633in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.420524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.372299in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.837191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.788966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.253858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.205633in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.462191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{1.032182in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{1.038922in}{2.333024in}}%
\pgfpathlineto{\pgfqpoint{1.166965in}{2.333024in}}%
\pgfpathlineto{\pgfqpoint{1.173704in}{2.324691in}}%
\pgfpathlineto{\pgfqpoint{1.544356in}{2.324691in}}%
\pgfpathlineto{\pgfqpoint{1.551095in}{2.320524in}}%
\pgfpathlineto{\pgfqpoint{1.618487in}{2.320524in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.316358in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{2.316358in}}%
\pgfpathlineto{\pgfqpoint{1.733052in}{2.308024in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{2.308024in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{2.303858in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{2.295524in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{2.274691in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{2.274691in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{2.270524in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{2.270524in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{2.266358in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.266358in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{2.262191in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.253858in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{2.253858in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{2.245524in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{2.245524in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{2.237191in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.233024in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{2.233024in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{2.224691in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{2.220524in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{2.212191in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{2.208024in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{2.199691in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{2.199691in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{2.191358in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{2.178858in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{2.174691in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{2.174691in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{2.166358in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{2.162191in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{2.162191in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{2.158024in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{2.158024in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{2.141358in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{2.137191in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{2.137191in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{2.112191in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{2.112191in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{2.103858in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{2.099691in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{2.066358in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{2.062191in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{2.053858in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{2.028858in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{2.020524in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.999691in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.995524in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.974691in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.941358in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{1.853858in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{1.853858in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.195524in}}%
\pgfpathlineto{\pgfqpoint{0.782835in}{2.195524in}}%
\pgfpathlineto{\pgfqpoint{0.789574in}{2.191358in}}%
\pgfpathlineto{\pgfqpoint{1.032182in}{2.191358in}}%
\pgfpathlineto{\pgfqpoint{1.038922in}{2.187191in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{2.187191in}}%
\pgfpathlineto{\pgfqpoint{1.166965in}{2.178858in}}%
\pgfpathlineto{\pgfqpoint{1.214139in}{2.178858in}}%
\pgfpathlineto{\pgfqpoint{1.220878in}{2.174691in}}%
\pgfpathlineto{\pgfqpoint{1.483704in}{2.174691in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{2.170524in}}%
\pgfpathlineto{\pgfqpoint{1.497182in}{2.170524in}}%
\pgfpathlineto{\pgfqpoint{1.503922in}{2.166358in}}%
\pgfpathlineto{\pgfqpoint{1.557835in}{2.166358in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{2.162191in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{2.162191in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{2.158024in}}%
\pgfpathlineto{\pgfqpoint{1.584791in}{2.158024in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{2.153858in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{2.153858in}}%
\pgfpathlineto{\pgfqpoint{1.652182in}{2.149691in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{2.149691in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{2.145524in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{2.145524in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{2.141358in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{2.141358in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{2.133024in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.133024in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{2.124691in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{2.124691in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.120524in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.112191in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{2.112191in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{2.108024in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{2.108024in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{2.099691in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{2.099691in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{2.087191in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{2.078858in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{2.070524in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{2.070524in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{2.062191in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{2.062191in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{2.053858in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{2.049691in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{2.049691in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{2.041358in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{2.033024in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{2.016358in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{2.003858in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{1.995524in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{1.991358in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{1.983024in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.966358in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.966358in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.958024in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{1.958024in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.953858in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{1.924691in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{1.916358in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{1.908024in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.895524in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.895524in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{1.891358in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{1.858024in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{1.833024in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{1.812191in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{1.749691in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{1.733024in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.728858in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.716358in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.683024in}}%
\pgfpathlineto{\pgfqpoint{2.312617in}{1.683024in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{1.653858in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{1.637191in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{1.591358in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{1.566358in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{1.503858in}}%
\pgfpathlineto{\pgfqpoint{2.359791in}{1.458024in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{1.458024in}}%
\pgfpathlineto{\pgfqpoint{2.373269in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.878858in}}%
\pgfpathlineto{\pgfqpoint{1.106313in}{1.878858in}}%
\pgfpathlineto{\pgfqpoint{1.113052in}{1.874691in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{1.874691in}}%
\pgfpathlineto{\pgfqpoint{1.436530in}{1.870524in}}%
\pgfpathlineto{\pgfqpoint{1.530878in}{1.870524in}}%
\pgfpathlineto{\pgfqpoint{1.537617in}{1.866358in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{1.866358in}}%
\pgfpathlineto{\pgfqpoint{1.598269in}{1.862191in}}%
\pgfpathlineto{\pgfqpoint{1.618487in}{1.862191in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{1.858024in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{1.858024in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{1.853858in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{1.853858in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{1.849691in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{1.849691in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{1.837191in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{1.837191in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{1.833024in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{1.833024in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{1.828858in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{1.828858in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{1.820524in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{1.820524in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{1.812191in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{1.803858in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{1.803858in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{1.799691in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{1.799691in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{1.795524in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{1.795524in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{1.791358in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{1.791358in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{1.787191in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{1.787191in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{1.774691in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{1.774691in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.758024in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.758024in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.745524in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{1.745524in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{1.728858in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{1.712191in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{1.708024in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{1.708024in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.695524in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.695524in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.687191in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{1.687191in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.683024in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{1.666358in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{1.658024in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{1.616358in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{1.616358in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.612191in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.599691in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.599691in}}%
\pgfpathlineto{\pgfqpoint{2.312617in}{1.591358in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{1.591358in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{1.587191in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{1.587191in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{1.574691in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{1.570524in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{1.562191in}}%
\pgfpathlineto{\pgfqpoint{2.359791in}{1.558024in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{1.541358in}}%
\pgfpathlineto{\pgfqpoint{2.373269in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.380009in}{1.512191in}}%
\pgfpathlineto{\pgfqpoint{2.393487in}{1.495524in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{1.474691in}}%
\pgfpathlineto{\pgfqpoint{2.406965in}{1.462191in}}%
\pgfpathlineto{\pgfqpoint{2.413704in}{1.458024in}}%
\pgfpathlineto{\pgfqpoint{2.420443in}{1.441358in}}%
\pgfpathlineto{\pgfqpoint{2.427182in}{1.433024in}}%
\pgfpathlineto{\pgfqpoint{2.433922in}{1.420524in}}%
\pgfpathlineto{\pgfqpoint{2.447400in}{1.378858in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{1.378858in}}%
\pgfpathlineto{\pgfqpoint{2.467617in}{1.362191in}}%
\pgfpathlineto{\pgfqpoint{2.474356in}{1.345524in}}%
\pgfpathlineto{\pgfqpoint{2.487835in}{1.291358in}}%
\pgfpathlineto{\pgfqpoint{2.494574in}{1.287191in}}%
\pgfpathlineto{\pgfqpoint{2.501313in}{1.270524in}}%
\pgfpathlineto{\pgfqpoint{2.508052in}{1.237191in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{1.212191in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.528269in}{1.174691in}}%
\pgfpathlineto{\pgfqpoint{2.535009in}{1.128858in}}%
\pgfpathlineto{\pgfqpoint{2.541748in}{1.112191in}}%
\pgfpathlineto{\pgfqpoint{2.548487in}{1.074691in}}%
\pgfpathlineto{\pgfqpoint{2.555226in}{1.074691in}}%
\pgfpathlineto{\pgfqpoint{2.561965in}{1.016358in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{1.611815in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639593in}{0.569136in}}{\pgfqpoint{1.639593in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{1.639593in}{1.356944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639593in}{1.384722in}}{\pgfqpoint{1.611815in}{1.384722in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{1.384722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{1.384722in}}{\pgfqpoint{0.623149in}{1.356944in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{0.569136in}}{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765825in,y=1.232716in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{RS4A}-\ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.087654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=1.039043in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.893981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.845370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.651697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=0.50\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/finite-sweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.401100in}{3.811552in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.401100in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.401100in}{3.811552in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.811552in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.187805in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.187805in}{3.617604in}}%
\pgfpathlineto{\pgfqpoint{0.723458in}{3.617604in}}%
\pgfpathlineto{\pgfqpoint{0.723458in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{3.464348in}{3.117913in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.723458in}{0.499691in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.470000in,height=3.120000in]{figs/finite-sweep-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896675in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896675in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243110in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243110in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589545in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589545in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935979in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935979in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282414in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282414in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628849in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628849in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975284in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975284in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321718in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321718in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668153in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668153in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014588in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.014588in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455632in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Projected dimension \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{3.444387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.396161in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{3.097952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=3.049726in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{2.751517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=2.703292in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{2.405082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=2.356857in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{2.058648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=2.010422in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{1.712213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.663987in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{1.365778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.317553in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{1.019343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=0.971118in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{0.672908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=0.624683in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.058648in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input dimension \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.723458in}{3.617604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187805in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.187805in}{3.617604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.187805in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{3.617604in}}%
\pgfpathlineto{\pgfqpoint{4.187805in}{3.617604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404327in}{0.405743in}}%
\pgfpathlineto{\pgfqpoint{4.569617in}{0.405743in}}%
\pgfpathlineto{\pgfqpoint{4.569617in}{3.711552in}}%
\pgfpathlineto{\pgfqpoint{4.404327in}{3.711552in}}%
\pgfpathlineto{\pgfqpoint{4.404327in}{0.405743in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.404327in}{0.405743in}}{\pgfqpoint{0.165290in}{3.305809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400000in}{0.411552in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.170000in,height=3.300000in]{figs/finite-sweep-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569617in}{0.405743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666840in, y=0.357518in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569617in}{0.938012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666840in, y=0.889787in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times 5000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569617in}{1.470281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666840in, y=1.422056in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569617in}{2.002550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666840in, y=1.954325in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times 15000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569617in}{2.534819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666840in, y=2.486594in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times 20000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569617in}{3.067088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666840in, y=3.018862in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times 25000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569617in}{3.599357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666840in, y=3.551131in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times 30000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177644in,y=2.058648in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified volume ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404327in}{0.405743in}}%
\pgfpathlineto{\pgfqpoint{4.486972in}{0.405743in}}%
\pgfpathlineto{\pgfqpoint{4.569617in}{0.405743in}}%
\pgfpathlineto{\pgfqpoint{4.569617in}{3.711552in}}%
\pgfpathlineto{\pgfqpoint{4.486972in}{3.711552in}}%
\pgfpathlineto{\pgfqpoint{4.404327in}{3.711552in}}%
\pgfpathlineto{\pgfqpoint{4.404327in}{0.405743in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/svhn_ancersweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.721693in}{2.524691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.721693in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.721693in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705854in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705854in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441589in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441589in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561204in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.587191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.538966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.980450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.932224in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.373708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.325483in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.766966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.718741in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.160225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.112000in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.462191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.199551in}}%
\pgfpathlineto{\pgfqpoint{0.843487in}{2.199551in}}%
\pgfpathlineto{\pgfqpoint{0.850226in}{2.179888in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{2.179888in}}%
\pgfpathlineto{\pgfqpoint{0.904139in}{2.140562in}}%
\pgfpathlineto{\pgfqpoint{1.369139in}{2.140562in}}%
\pgfpathlineto{\pgfqpoint{1.375878in}{2.120899in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{2.120899in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.081573in}}%
\pgfpathlineto{\pgfqpoint{1.450009in}{2.081573in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{2.061910in}}%
\pgfpathlineto{\pgfqpoint{1.470226in}{2.061910in}}%
\pgfpathlineto{\pgfqpoint{1.476965in}{2.042247in}}%
\pgfpathlineto{\pgfqpoint{1.497182in}{2.042247in}}%
\pgfpathlineto{\pgfqpoint{1.503922in}{2.022584in}}%
\pgfpathlineto{\pgfqpoint{1.524139in}{2.022584in}}%
\pgfpathlineto{\pgfqpoint{1.530878in}{2.002921in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{2.002921in}}%
\pgfpathlineto{\pgfqpoint{1.679139in}{1.963596in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{1.943933in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{1.943933in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{1.924270in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{1.924270in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{1.884944in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{1.884944in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{1.865281in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{1.865281in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{1.845618in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{1.845618in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{1.806292in}}%
\pgfpathlineto{\pgfqpoint{1.854356in}{1.806292in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{1.766966in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{1.766966in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{1.707978in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{1.707978in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{1.688315in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{1.688315in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{1.668652in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{1.668652in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{1.648989in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{1.648989in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{1.609663in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{1.609663in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{1.570337in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{1.570337in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{1.511348in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{1.491685in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{1.491685in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{1.432697in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{1.393371in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{1.393371in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{1.354045in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.354045in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.334382in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.334382in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{1.255730in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{1.255730in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{1.236068in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{1.236068in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{1.216405in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{1.216405in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{1.177079in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.157416in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.157416in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{1.137753in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.137753in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{1.118090in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{1.059101in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{1.039438in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{1.039438in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{1.019775in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{0.980450in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{0.921461in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{0.882135in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{0.862472in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{0.862472in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{0.764157in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{0.744494in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{0.744494in}}%
\pgfpathlineto{\pgfqpoint{2.420443in}{0.685506in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{0.685506in}}%
\pgfpathlineto{\pgfqpoint{2.460878in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{2.474356in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{2.481095in}{0.626517in}}%
\pgfpathlineto{\pgfqpoint{2.487835in}{0.626517in}}%
\pgfpathlineto{\pgfqpoint{2.494574in}{0.606854in}}%
\pgfpathlineto{\pgfqpoint{2.561965in}{0.606854in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{1.018704in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{2.278202in}}%
\pgfpathlineto{\pgfqpoint{1.227617in}{2.278202in}}%
\pgfpathlineto{\pgfqpoint{1.234356in}{2.258539in}}%
\pgfpathlineto{\pgfqpoint{1.281530in}{2.258539in}}%
\pgfpathlineto{\pgfqpoint{1.288269in}{2.219214in}}%
\pgfpathlineto{\pgfqpoint{1.382617in}{2.219214in}}%
\pgfpathlineto{\pgfqpoint{1.389356in}{2.199551in}}%
\pgfpathlineto{\pgfqpoint{1.483704in}{2.199551in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{2.179888in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{2.179888in}}%
\pgfpathlineto{\pgfqpoint{1.584791in}{2.160225in}}%
\pgfpathlineto{\pgfqpoint{1.598269in}{2.160225in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{2.140562in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{2.140562in}}%
\pgfpathlineto{\pgfqpoint{1.712835in}{2.081573in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{2.081573in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{2.042247in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{2.042247in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{2.022584in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{2.022584in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{2.002921in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{2.002921in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{1.983259in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{1.983259in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{1.943933in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{1.943933in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{1.924270in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{1.884944in}}%
\pgfpathlineto{\pgfqpoint{1.854356in}{1.884944in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{1.865281in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{1.865281in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{1.825955in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{1.825955in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{1.766966in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{1.766966in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{1.727641in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{1.727641in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{1.688315in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{1.648989in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{1.629326in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{1.550674in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{1.550674in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{1.531011in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{1.452360in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{1.432697in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{1.432697in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{1.354045in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{1.354045in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{1.334382in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{1.255730in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.255730in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.216405in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{1.177079in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{1.177079in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.157416in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{1.078764in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{1.059101in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{1.019775in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{1.019775in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{0.960787in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{0.901798in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{0.901798in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{0.882135in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{0.882135in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{0.862472in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{0.764157in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{0.764157in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{0.744494in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{0.744494in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{0.705169in}}%
\pgfpathlineto{\pgfqpoint{2.359791in}{0.665843in}}%
\pgfpathlineto{\pgfqpoint{2.380009in}{0.665843in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{0.606854in}}%
\pgfpathlineto{\pgfqpoint{2.433922in}{0.606854in}}%
\pgfpathlineto{\pgfqpoint{2.440661in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.695226in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.701965in}{2.317528in}}%
\pgfpathlineto{\pgfqpoint{0.715443in}{2.317528in}}%
\pgfpathlineto{\pgfqpoint{0.722182in}{2.297865in}}%
\pgfpathlineto{\pgfqpoint{0.816530in}{2.297865in}}%
\pgfpathlineto{\pgfqpoint{0.823269in}{2.278202in}}%
\pgfpathlineto{\pgfqpoint{0.843487in}{2.278202in}}%
\pgfpathlineto{\pgfqpoint{0.850226in}{2.258539in}}%
\pgfpathlineto{\pgfqpoint{0.870443in}{2.258539in}}%
\pgfpathlineto{\pgfqpoint{0.877182in}{2.238877in}}%
\pgfpathlineto{\pgfqpoint{0.964791in}{2.238877in}}%
\pgfpathlineto{\pgfqpoint{0.971530in}{2.219214in}}%
\pgfpathlineto{\pgfqpoint{1.227617in}{2.219214in}}%
\pgfpathlineto{\pgfqpoint{1.234356in}{2.199551in}}%
\pgfpathlineto{\pgfqpoint{1.315226in}{2.199551in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{2.160225in}}%
\pgfpathlineto{\pgfqpoint{1.409574in}{2.160225in}}%
\pgfpathlineto{\pgfqpoint{1.416313in}{2.140562in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{2.140562in}}%
\pgfpathlineto{\pgfqpoint{1.436530in}{2.120899in}}%
\pgfpathlineto{\pgfqpoint{1.544356in}{2.120899in}}%
\pgfpathlineto{\pgfqpoint{1.551095in}{2.101236in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{2.101236in}}%
\pgfpathlineto{\pgfqpoint{1.598269in}{2.081573in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.081573in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{2.061910in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{2.061910in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{2.002921in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{2.002921in}}%
\pgfpathlineto{\pgfqpoint{1.706095in}{1.983259in}}%
\pgfpathlineto{\pgfqpoint{1.712835in}{1.943933in}}%
\pgfpathlineto{\pgfqpoint{1.733052in}{1.943933in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{1.924270in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{1.924270in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{1.904607in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{1.904607in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{1.884944in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{1.884944in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{1.865281in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{1.865281in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{1.786629in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{1.786629in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{1.766966in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{1.707978in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{1.629326in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{1.629326in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{1.570337in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{1.491685in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{1.491685in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{1.472023in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{1.432697in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{1.393371in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{1.314719in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{1.275393in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{1.216405in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{1.216405in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{1.157416in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{1.137753in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{1.137753in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{1.098427in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.098427in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.059101in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{1.059101in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.039438in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{1.000112in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{0.980450in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{0.980450in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{0.941124in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{0.941124in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{0.921461in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{0.921461in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{0.862472in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{0.823146in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{0.823146in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{0.803483in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{0.803483in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{0.764157in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{0.764157in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{0.724832in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{0.724832in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{0.685506in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{2.373269in}{0.626517in}}%
\pgfpathlineto{\pgfqpoint{2.393487in}{0.626517in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{0.606854in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{0.606854in}}%
\pgfpathlineto{\pgfqpoint{2.460878in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.594139in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.607617in}{2.297865in}}%
\pgfpathlineto{\pgfqpoint{0.675009in}{2.297865in}}%
\pgfpathlineto{\pgfqpoint{0.688487in}{2.258539in}}%
\pgfpathlineto{\pgfqpoint{0.816530in}{2.258539in}}%
\pgfpathlineto{\pgfqpoint{0.823269in}{2.238877in}}%
\pgfpathlineto{\pgfqpoint{0.870443in}{2.238877in}}%
\pgfpathlineto{\pgfqpoint{0.877182in}{2.219214in}}%
\pgfpathlineto{\pgfqpoint{0.991748in}{2.219214in}}%
\pgfpathlineto{\pgfqpoint{0.998487in}{2.199551in}}%
\pgfpathlineto{\pgfqpoint{1.173704in}{2.199551in}}%
\pgfpathlineto{\pgfqpoint{1.180443in}{2.179888in}}%
\pgfpathlineto{\pgfqpoint{1.247835in}{2.179888in}}%
\pgfpathlineto{\pgfqpoint{1.254574in}{2.160225in}}%
\pgfpathlineto{\pgfqpoint{1.301748in}{2.160225in}}%
\pgfpathlineto{\pgfqpoint{1.308487in}{2.140562in}}%
\pgfpathlineto{\pgfqpoint{1.389356in}{2.140562in}}%
\pgfpathlineto{\pgfqpoint{1.396095in}{2.120899in}}%
\pgfpathlineto{\pgfqpoint{1.537617in}{2.120899in}}%
\pgfpathlineto{\pgfqpoint{1.544356in}{2.101236in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{2.101236in}}%
\pgfpathlineto{\pgfqpoint{1.584791in}{2.042247in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{2.042247in}}%
\pgfpathlineto{\pgfqpoint{1.618487in}{2.002921in}}%
\pgfpathlineto{\pgfqpoint{1.658922in}{2.002921in}}%
\pgfpathlineto{\pgfqpoint{1.665661in}{1.983259in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{1.983259in}}%
\pgfpathlineto{\pgfqpoint{1.679139in}{1.963596in}}%
\pgfpathlineto{\pgfqpoint{1.712835in}{1.963596in}}%
\pgfpathlineto{\pgfqpoint{1.726313in}{1.924270in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{1.924270in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{1.904607in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{1.904607in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{1.884944in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{1.845618in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{1.845618in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{1.786629in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{1.747303in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{1.747303in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{1.727641in}}%
\pgfpathlineto{\pgfqpoint{1.854356in}{1.688315in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{1.668652in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{1.668652in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{1.648989in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{1.609663in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{1.531011in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{1.511348in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{1.511348in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{1.491685in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{1.491685in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{1.452360in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{1.452360in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{1.393371in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{1.295056in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{1.236068in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{1.236068in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{1.216405in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{1.157416in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{1.118090in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{1.118090in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{1.078764in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{1.078764in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{1.039438in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{1.039438in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.019775in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.019775in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{1.000112in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.000112in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{0.960787in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{0.960787in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{0.921461in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{0.921461in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{0.882135in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{0.803483in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{0.764157in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{0.764157in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{0.744494in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{0.744494in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{0.724832in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{0.724832in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{0.705169in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{0.705169in}}%
\pgfpathlineto{\pgfqpoint{2.312617in}{0.685506in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{0.685506in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{0.665843in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{0.626517in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{0.626517in}}%
\pgfpathlineto{\pgfqpoint{2.373269in}{0.606854in}}%
\pgfpathlineto{\pgfqpoint{2.433922in}{0.606854in}}%
\pgfpathlineto{\pgfqpoint{2.440661in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{1.707607in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.735385in}{0.569136in}}{\pgfqpoint{1.735385in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{1.735385in}{1.550617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.735385in}{1.578394in}}{\pgfqpoint{1.707607in}{1.578394in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{1.578394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{1.578394in}}{\pgfqpoint{0.623149in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{0.569136in}}{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904578in,y=1.426388in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{ANCER}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.281327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=1.232716in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle lr=0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.087654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=1.039043in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle lr=0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.893981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.845370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle lr=0.003\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.651697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle lr=0.001\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/svhn_attack_sweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.076824in}{2.232123in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.076824in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.076824in}{2.232123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.870649in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.870649in}{2.132123in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{2.132123in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725308in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4/255}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236103in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236103in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8/255}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746899in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746899in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16/255}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257694in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257694in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 32/255}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768490in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768490in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 64/255}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746899in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\) attack radius \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.588623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.540398in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.956123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.907898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.323623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.275398in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.691123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.642898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{2.058623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.010398in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.323623in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SVHN attack success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.515123in}}{\pgfqpoint{2.247500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725308in}{0.869410in}}%
\pgfpathlineto{\pgfqpoint{1.236103in}{1.381432in}}%
\pgfpathlineto{\pgfqpoint{1.746899in}{1.976039in}}%
\pgfpathlineto{\pgfqpoint{2.257694in}{2.058623in}}%
\pgfpathlineto{\pgfqpoint{2.768490in}{2.058623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.515123in}}{\pgfqpoint{2.247500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725308in}{0.869410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236103in}{1.381432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746899in}{1.976039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257694in}{2.058623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768490in}{2.058623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.515123in}}{\pgfqpoint{2.247500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725308in}{0.605140in}}%
\pgfpathlineto{\pgfqpoint{1.236103in}{0.638174in}}%
\pgfpathlineto{\pgfqpoint{1.746899in}{0.770309in}}%
\pgfpathlineto{\pgfqpoint{2.257694in}{0.935477in}}%
\pgfpathlineto{\pgfqpoint{2.768490in}{1.777837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.515123in}}{\pgfqpoint{2.247500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725308in}{0.605140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236103in}{0.638174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746899in}{0.770309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257694in}{0.935477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768490in}{1.777837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.515123in}}{\pgfqpoint{2.247500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725308in}{0.588623in}}%
\pgfpathlineto{\pgfqpoint{1.236103in}{0.588623in}}%
\pgfpathlineto{\pgfqpoint{1.746899in}{0.588623in}}%
\pgfpathlineto{\pgfqpoint{2.257694in}{0.638174in}}%
\pgfpathlineto{\pgfqpoint{2.768490in}{0.770309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.515123in}}{\pgfqpoint{2.247500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725308in}{0.588623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236103in}{0.588623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746899in}{0.588623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257694in}{0.638174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768490in}{0.770309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.515123in}}{\pgfqpoint{2.247500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725308in}{0.588623in}}%
\pgfpathlineto{\pgfqpoint{1.236103in}{0.588623in}}%
\pgfpathlineto{\pgfqpoint{1.746899in}{0.588623in}}%
\pgfpathlineto{\pgfqpoint{2.257694in}{0.621657in}}%
\pgfpathlineto{\pgfqpoint{2.768490in}{0.621657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.515123in}}{\pgfqpoint{2.247500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725308in}{0.588623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236103in}{0.588623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746899in}{0.588623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257694in}{0.621657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768490in}{0.621657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{2.132123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870649in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.870649in}{2.132123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.870649in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{2.132123in}}%
\pgfpathlineto{\pgfqpoint{2.870649in}{2.132123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720371in}{1.246321in}}%
\pgfpathlineto{\pgfqpoint{2.125302in}{1.246321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153080in}{1.246321in}}{\pgfqpoint{2.153080in}{1.274099in}}%
\pgfpathlineto{\pgfqpoint{2.153080in}{2.034901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153080in}{2.062679in}}{\pgfqpoint{2.125302in}{2.062679in}}%
\pgfpathlineto{\pgfqpoint{0.720371in}{2.062679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.692593in}{2.062679in}}{\pgfqpoint{0.692593in}{2.034901in}}%
\pgfpathlineto{\pgfqpoint{0.692593in}{1.274099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.692593in}{1.246321in}}{\pgfqpoint{0.720371in}{1.246321in}}%
\pgfpathlineto{\pgfqpoint{0.720371in}{1.246321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748149in}{1.958512in}}%
\pgfpathlineto{\pgfqpoint{0.887038in}{1.958512in}}%
\pgfpathlineto{\pgfqpoint{1.025927in}{1.958512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887038in}{1.958512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137038in,y=1.909901in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{PGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748149in}{1.764839in}}%
\pgfpathlineto{\pgfqpoint{0.887038in}{1.764839in}}%
\pgfpathlineto{\pgfqpoint{1.025927in}{1.764839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887038in}{1.764839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137038in,y=1.716228in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{SubspacePGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748149in}{1.571167in}}%
\pgfpathlineto{\pgfqpoint{0.887038in}{1.571167in}}%
\pgfpathlineto{\pgfqpoint{1.025927in}{1.571167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887038in}{1.571167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137038in,y=1.522556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{RandMax}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748149in}{1.377494in}}%
\pgfpathlineto{\pgfqpoint{0.887038in}{1.377494in}}%
\pgfpathlineto{\pgfqpoint{1.025927in}{1.377494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887038in}{1.377494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137038in,y=1.328883in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{RandUniform}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/svhn_main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.668704in}{2.524691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804506in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804506in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-4 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268341in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268341in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732176in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732176in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196011in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196011in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561204in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.587191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.538966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.964346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.916121in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.341501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.293276in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.718657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.670431in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.095812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.047587in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.462191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SVHN certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.310790in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{2.310790in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.303247in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{2.303247in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.295704in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{2.295704in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.291932in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{2.291932in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{2.288161in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{2.288161in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{2.284389in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{2.284389in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{2.280618in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{2.280618in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{2.269303in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{2.261760in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{2.261760in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{2.239131in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{2.239131in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{2.227816in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{2.227816in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{2.216501in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{2.201415in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{2.186329in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{2.182557in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{2.182557in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{2.167471in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{2.163700in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{2.156157in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{2.129756in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{2.122213in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{2.118441in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{2.095812in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{2.092040in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{2.065639in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{2.046782in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{2.024152in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{2.016609in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.990208in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.978894in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.963807in}}%
\pgfpathlineto{\pgfqpoint{2.312617in}{1.933635in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{1.926092in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{1.926092in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{1.914777in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{1.895920in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{1.880833in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{1.858204in}}%
\pgfpathlineto{\pgfqpoint{2.359791in}{1.850661in}}%
\pgfpathlineto{\pgfqpoint{2.386748in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{2.393487in}{1.722428in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{1.692256in}}%
\pgfpathlineto{\pgfqpoint{2.406965in}{1.669626in}}%
\pgfpathlineto{\pgfqpoint{2.420443in}{1.590424in}}%
\pgfpathlineto{\pgfqpoint{2.427182in}{1.567795in}}%
\pgfpathlineto{\pgfqpoint{2.433922in}{1.537622in}}%
\pgfpathlineto{\pgfqpoint{2.440661in}{1.499907in}}%
\pgfpathlineto{\pgfqpoint{2.447400in}{1.454648in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{1.432019in}}%
\pgfpathlineto{\pgfqpoint{2.460878in}{1.386760in}}%
\pgfpathlineto{\pgfqpoint{2.467617in}{1.356588in}}%
\pgfpathlineto{\pgfqpoint{2.487835in}{1.130295in}}%
\pgfpathlineto{\pgfqpoint{2.494574in}{1.036006in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{0.885144in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{0.809713in}}%
\pgfpathlineto{\pgfqpoint{2.535009in}{0.722967in}}%
\pgfpathlineto{\pgfqpoint{2.541748in}{0.673937in}}%
\pgfpathlineto{\pgfqpoint{2.548487in}{0.643764in}}%
\pgfpathlineto{\pgfqpoint{2.555226in}{0.632450in}}%
\pgfpathlineto{\pgfqpoint{2.561965in}{0.617364in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.333420in}}%
\pgfpathlineto{\pgfqpoint{1.214139in}{2.333420in}}%
\pgfpathlineto{\pgfqpoint{1.220878in}{2.329648in}}%
\pgfpathlineto{\pgfqpoint{1.301748in}{2.329648in}}%
\pgfpathlineto{\pgfqpoint{1.308487in}{2.325876in}}%
\pgfpathlineto{\pgfqpoint{1.497182in}{2.325876in}}%
\pgfpathlineto{\pgfqpoint{1.503922in}{2.322105in}}%
\pgfpathlineto{\pgfqpoint{1.524139in}{2.322105in}}%
\pgfpathlineto{\pgfqpoint{1.530878in}{2.318333in}}%
\pgfpathlineto{\pgfqpoint{1.557835in}{2.318333in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{2.310790in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{2.310790in}}%
\pgfpathlineto{\pgfqpoint{1.598269in}{2.307019in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{2.307019in}}%
\pgfpathlineto{\pgfqpoint{1.618487in}{2.299476in}}%
\pgfpathlineto{\pgfqpoint{1.652182in}{2.299476in}}%
\pgfpathlineto{\pgfqpoint{1.658922in}{2.295704in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{2.295704in}}%
\pgfpathlineto{\pgfqpoint{1.679139in}{2.291932in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{2.291932in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{2.288161in}}%
\pgfpathlineto{\pgfqpoint{1.706095in}{2.288161in}}%
\pgfpathlineto{\pgfqpoint{1.712835in}{2.284389in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{2.284389in}}%
\pgfpathlineto{\pgfqpoint{1.726313in}{2.276846in}}%
\pgfpathlineto{\pgfqpoint{1.733052in}{2.276846in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{2.273075in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{2.273075in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{2.265532in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{2.242902in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{2.242902in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{2.235359in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{2.212730in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{2.212730in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{2.201415in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{2.197644in}}%
\pgfpathlineto{\pgfqpoint{1.854356in}{2.197644in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.193872in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{2.186329in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.175014in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{2.163700in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{2.133527in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.114670in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.110898in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{2.099583in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{2.080726in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{2.069411in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{2.065639in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{2.046782in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{2.035467in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{2.035467in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{2.024152in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{1.971351in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{1.956264in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{1.820489in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{1.782773in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{1.722428in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{1.684713in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{1.597967in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{1.575338in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.507450in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.420704in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.307019in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{2.307019in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{2.303247in}}%
\pgfpathlineto{\pgfqpoint{1.598269in}{2.303247in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{2.299476in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{2.299476in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{2.295704in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{2.295704in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{2.280618in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.280618in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{2.273075in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.269303in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{2.269303in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{2.265532in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{2.257989in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{2.257989in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.254217in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.254217in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{2.242902in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{2.242902in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{2.227816in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{2.208958in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{2.186329in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{2.167471in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{2.159928in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{2.148614in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{2.141070in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{2.129756in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{2.122213in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{2.118441in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{2.099583in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{2.084497in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{2.054325in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{2.005295in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{1.982665in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{1.952493in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{1.801631in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.763915in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.699799in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{1.605510in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{1.552708in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.484820in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{1.330187in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{1.228355in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{1.160467in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{1.103894in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{1.032234in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{0.862514in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{0.824799in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{0.771997in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{0.700338in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{0.681480in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{0.651307in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{0.643764in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{0.628678in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{0.621135in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{0.621135in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{0.606049in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{0.606049in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{0.598506in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{0.598506in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{0.590963in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{0.590963in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.910878in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.917617in}{2.333420in}}%
\pgfpathlineto{\pgfqpoint{0.971530in}{2.333420in}}%
\pgfpathlineto{\pgfqpoint{0.978269in}{2.329648in}}%
\pgfpathlineto{\pgfqpoint{0.991748in}{2.329648in}}%
\pgfpathlineto{\pgfqpoint{0.998487in}{2.325876in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{2.325876in}}%
\pgfpathlineto{\pgfqpoint{1.032182in}{2.322105in}}%
\pgfpathlineto{\pgfqpoint{1.052400in}{2.322105in}}%
\pgfpathlineto{\pgfqpoint{1.059139in}{2.318333in}}%
\pgfpathlineto{\pgfqpoint{1.079356in}{2.318333in}}%
\pgfpathlineto{\pgfqpoint{1.086095in}{2.314562in}}%
\pgfpathlineto{\pgfqpoint{1.133269in}{2.314562in}}%
\pgfpathlineto{\pgfqpoint{1.146748in}{2.307019in}}%
\pgfpathlineto{\pgfqpoint{1.166965in}{2.307019in}}%
\pgfpathlineto{\pgfqpoint{1.173704in}{2.303247in}}%
\pgfpathlineto{\pgfqpoint{1.193922in}{2.303247in}}%
\pgfpathlineto{\pgfqpoint{1.200661in}{2.299476in}}%
\pgfpathlineto{\pgfqpoint{1.214139in}{2.299476in}}%
\pgfpathlineto{\pgfqpoint{1.220878in}{2.295704in}}%
\pgfpathlineto{\pgfqpoint{1.241095in}{2.295704in}}%
\pgfpathlineto{\pgfqpoint{1.247835in}{2.291932in}}%
\pgfpathlineto{\pgfqpoint{1.268052in}{2.291932in}}%
\pgfpathlineto{\pgfqpoint{1.288269in}{2.280618in}}%
\pgfpathlineto{\pgfqpoint{1.295009in}{2.280618in}}%
\pgfpathlineto{\pgfqpoint{1.301748in}{2.269303in}}%
\pgfpathlineto{\pgfqpoint{1.315226in}{2.261760in}}%
\pgfpathlineto{\pgfqpoint{1.321965in}{2.254217in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{2.239131in}}%
\pgfpathlineto{\pgfqpoint{1.335443in}{2.220273in}}%
\pgfpathlineto{\pgfqpoint{1.342182in}{2.205187in}}%
\pgfpathlineto{\pgfqpoint{1.348922in}{2.201415in}}%
\pgfpathlineto{\pgfqpoint{1.355661in}{2.186329in}}%
\pgfpathlineto{\pgfqpoint{1.362400in}{2.159928in}}%
\pgfpathlineto{\pgfqpoint{1.369139in}{2.114670in}}%
\pgfpathlineto{\pgfqpoint{1.375878in}{2.012838in}}%
\pgfpathlineto{\pgfqpoint{1.382617in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.333420in}}%
\pgfpathlineto{\pgfqpoint{0.944574in}{2.333420in}}%
\pgfpathlineto{\pgfqpoint{0.951313in}{2.329648in}}%
\pgfpathlineto{\pgfqpoint{1.052400in}{2.329648in}}%
\pgfpathlineto{\pgfqpoint{1.059139in}{2.325876in}}%
\pgfpathlineto{\pgfqpoint{1.241095in}{2.325876in}}%
\pgfpathlineto{\pgfqpoint{1.247835in}{2.322105in}}%
\pgfpathlineto{\pgfqpoint{1.281530in}{2.322105in}}%
\pgfpathlineto{\pgfqpoint{1.288269in}{2.318333in}}%
\pgfpathlineto{\pgfqpoint{1.301748in}{2.318333in}}%
\pgfpathlineto{\pgfqpoint{1.308487in}{2.314562in}}%
\pgfpathlineto{\pgfqpoint{1.315226in}{2.314562in}}%
\pgfpathlineto{\pgfqpoint{1.321965in}{2.310790in}}%
\pgfpathlineto{\pgfqpoint{1.342182in}{2.310790in}}%
\pgfpathlineto{\pgfqpoint{1.348922in}{2.307019in}}%
\pgfpathlineto{\pgfqpoint{1.355661in}{2.307019in}}%
\pgfpathlineto{\pgfqpoint{1.369139in}{2.299476in}}%
\pgfpathlineto{\pgfqpoint{1.402835in}{2.299476in}}%
\pgfpathlineto{\pgfqpoint{1.409574in}{2.295704in}}%
\pgfpathlineto{\pgfqpoint{1.416313in}{2.295704in}}%
\pgfpathlineto{\pgfqpoint{1.423052in}{2.291932in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{2.291932in}}%
\pgfpathlineto{\pgfqpoint{1.436530in}{2.288161in}}%
\pgfpathlineto{\pgfqpoint{1.450009in}{2.288161in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{2.284389in}}%
\pgfpathlineto{\pgfqpoint{1.463487in}{2.284389in}}%
\pgfpathlineto{\pgfqpoint{1.483704in}{2.273075in}}%
\pgfpathlineto{\pgfqpoint{1.497182in}{2.273075in}}%
\pgfpathlineto{\pgfqpoint{1.503922in}{2.269303in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{2.261760in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{2.261760in}}%
\pgfpathlineto{\pgfqpoint{1.524139in}{2.254217in}}%
\pgfpathlineto{\pgfqpoint{1.530878in}{2.254217in}}%
\pgfpathlineto{\pgfqpoint{1.537617in}{2.246674in}}%
\pgfpathlineto{\pgfqpoint{1.544356in}{2.242902in}}%
\pgfpathlineto{\pgfqpoint{1.551095in}{2.242902in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{2.235359in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{2.220273in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{2.212730in}}%
\pgfpathlineto{\pgfqpoint{1.584791in}{2.212730in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{2.197644in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{2.197644in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{2.190101in}}%
\pgfpathlineto{\pgfqpoint{1.618487in}{2.186329in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{2.167471in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{2.156157in}}%
\pgfpathlineto{\pgfqpoint{1.658922in}{2.110898in}}%
\pgfpathlineto{\pgfqpoint{1.665661in}{2.107126in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{2.084497in}}%
\pgfpathlineto{\pgfqpoint{1.679139in}{2.076954in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{2.065639in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{2.058096in}}%
\pgfpathlineto{\pgfqpoint{1.706095in}{2.035467in}}%
\pgfpathlineto{\pgfqpoint{1.712835in}{2.027924in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{2.016609in}}%
\pgfpathlineto{\pgfqpoint{1.726313in}{1.997751in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{1.967579in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{1.914777in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{1.895920in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{1.828032in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{1.786545in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{1.767687in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{1.699799in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{1.628139in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{1.522536in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{1.443333in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{1.311329in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{2.091854in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.119632in}{0.569136in}}{\pgfqpoint{2.119632in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{2.119632in}{1.551388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.119632in}{1.579166in}}{\pgfqpoint{2.091854in}{1.579166in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{1.579166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{1.579166in}}{\pgfqpoint{0.623149in}{1.551388in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{0.569136in}}{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{1.474999in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{1.474999in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.474999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=1.426388in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{ProjectedRS}^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.281327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=1.232716in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{RS}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.087654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=1.039043in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{ANCER}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.893981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.845370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{RS4A}-\ell_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.651697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{RS4A}-\ell_{\infty}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/svhn_main_radii.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.590649in}{2.139691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.590649in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.590649in}{2.139691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.139691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.490649in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.490649in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623149in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395509in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395509in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167869in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167869in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940228in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940228in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056899in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.569691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.521466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.947661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.899436in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.325631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.277405in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.703600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.655375in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.269691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{2.867500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.951549in}}%
\pgfpathlineto{\pgfqpoint{0.632739in}{1.951549in}}%
\pgfpathlineto{\pgfqpoint{0.642329in}{1.942477in}}%
\pgfpathlineto{\pgfqpoint{0.651920in}{1.942477in}}%
\pgfpathlineto{\pgfqpoint{0.661510in}{1.939454in}}%
\pgfpathlineto{\pgfqpoint{0.671100in}{1.930382in}}%
\pgfpathlineto{\pgfqpoint{0.690281in}{1.918287in}}%
\pgfpathlineto{\pgfqpoint{0.699871in}{1.915263in}}%
\pgfpathlineto{\pgfqpoint{0.728642in}{1.897121in}}%
\pgfpathlineto{\pgfqpoint{0.738232in}{1.894097in}}%
\pgfpathlineto{\pgfqpoint{0.747823in}{1.885026in}}%
\pgfpathlineto{\pgfqpoint{0.757413in}{1.885026in}}%
\pgfpathlineto{\pgfqpoint{0.767003in}{1.882002in}}%
\pgfpathlineto{\pgfqpoint{0.776594in}{1.872931in}}%
\pgfpathlineto{\pgfqpoint{0.795774in}{1.866883in}}%
\pgfpathlineto{\pgfqpoint{0.814955in}{1.854788in}}%
\pgfpathlineto{\pgfqpoint{0.834135in}{1.848741in}}%
\pgfpathlineto{\pgfqpoint{0.843726in}{1.836646in}}%
\pgfpathlineto{\pgfqpoint{0.862906in}{1.806408in}}%
\pgfpathlineto{\pgfqpoint{0.910858in}{1.776171in}}%
\pgfpathlineto{\pgfqpoint{0.920448in}{1.767099in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{1.761052in}}%
\pgfpathlineto{\pgfqpoint{0.949219in}{1.755004in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.748957in}}%
\pgfpathlineto{\pgfqpoint{0.968400in}{1.736862in}}%
\pgfpathlineto{\pgfqpoint{0.977990in}{1.715695in}}%
\pgfpathlineto{\pgfqpoint{0.997170in}{1.703600in}}%
\pgfpathlineto{\pgfqpoint{1.006761in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{1.016351in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{1.025941in}{1.688482in}}%
\pgfpathlineto{\pgfqpoint{1.035532in}{1.679410in}}%
\pgfpathlineto{\pgfqpoint{1.045122in}{1.664292in}}%
\pgfpathlineto{\pgfqpoint{1.054712in}{1.643125in}}%
\pgfpathlineto{\pgfqpoint{1.064303in}{1.634054in}}%
\pgfpathlineto{\pgfqpoint{1.073893in}{1.621959in}}%
\pgfpathlineto{\pgfqpoint{1.083483in}{1.618935in}}%
\pgfpathlineto{\pgfqpoint{1.102664in}{1.588698in}}%
\pgfpathlineto{\pgfqpoint{1.112254in}{1.585674in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.576603in}}%
\pgfpathlineto{\pgfqpoint{1.131435in}{1.555436in}}%
\pgfpathlineto{\pgfqpoint{1.150615in}{1.537294in}}%
\pgfpathlineto{\pgfqpoint{1.169796in}{1.525199in}}%
\pgfpathlineto{\pgfqpoint{1.179386in}{1.513104in}}%
\pgfpathlineto{\pgfqpoint{1.188977in}{1.504032in}}%
\pgfpathlineto{\pgfqpoint{1.208157in}{1.479842in}}%
\pgfpathlineto{\pgfqpoint{1.217747in}{1.473795in}}%
\pgfpathlineto{\pgfqpoint{1.227338in}{1.455652in}}%
\pgfpathlineto{\pgfqpoint{1.236928in}{1.443557in}}%
\pgfpathlineto{\pgfqpoint{1.246518in}{1.443557in}}%
\pgfpathlineto{\pgfqpoint{1.265699in}{1.419367in}}%
\pgfpathlineto{\pgfqpoint{1.275289in}{1.404248in}}%
\pgfpathlineto{\pgfqpoint{1.294470in}{1.392153in}}%
\pgfpathlineto{\pgfqpoint{1.313650in}{1.361916in}}%
\pgfpathlineto{\pgfqpoint{1.323241in}{1.352844in}}%
\pgfpathlineto{\pgfqpoint{1.332831in}{1.346797in}}%
\pgfpathlineto{\pgfqpoint{1.342421in}{1.331678in}}%
\pgfpathlineto{\pgfqpoint{1.352012in}{1.319583in}}%
\pgfpathlineto{\pgfqpoint{1.361602in}{1.304464in}}%
\pgfpathlineto{\pgfqpoint{1.371192in}{1.295393in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.280274in}}%
\pgfpathlineto{\pgfqpoint{1.390373in}{1.277251in}}%
\pgfpathlineto{\pgfqpoint{1.409553in}{1.265155in}}%
\pgfpathlineto{\pgfqpoint{1.428734in}{1.240965in}}%
\pgfpathlineto{\pgfqpoint{1.438324in}{1.225847in}}%
\pgfpathlineto{\pgfqpoint{1.447915in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.457505in}{1.195609in}}%
\pgfpathlineto{\pgfqpoint{1.467095in}{1.180490in}}%
\pgfpathlineto{\pgfqpoint{1.476686in}{1.159324in}}%
\pgfpathlineto{\pgfqpoint{1.486276in}{1.132110in}}%
\pgfpathlineto{\pgfqpoint{1.495866in}{1.074659in}}%
\pgfpathlineto{\pgfqpoint{1.505456in}{1.074659in}}%
\pgfpathlineto{\pgfqpoint{1.515047in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{3.490649in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{3.490649in}{0.569691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{2.867500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.969691in}}%
\pgfpathlineto{\pgfqpoint{0.642329in}{1.963644in}}%
\pgfpathlineto{\pgfqpoint{0.651920in}{1.963644in}}%
\pgfpathlineto{\pgfqpoint{0.671100in}{1.951549in}}%
\pgfpathlineto{\pgfqpoint{0.680691in}{1.948525in}}%
\pgfpathlineto{\pgfqpoint{0.690281in}{1.942477in}}%
\pgfpathlineto{\pgfqpoint{0.728642in}{1.930382in}}%
\pgfpathlineto{\pgfqpoint{0.738232in}{1.924335in}}%
\pgfpathlineto{\pgfqpoint{0.747823in}{1.921311in}}%
\pgfpathlineto{\pgfqpoint{0.776594in}{1.903168in}}%
\pgfpathlineto{\pgfqpoint{0.795774in}{1.897121in}}%
\pgfpathlineto{\pgfqpoint{0.805364in}{1.891073in}}%
\pgfpathlineto{\pgfqpoint{0.814955in}{1.878978in}}%
\pgfpathlineto{\pgfqpoint{0.824545in}{1.872931in}}%
\pgfpathlineto{\pgfqpoint{0.834135in}{1.863860in}}%
\pgfpathlineto{\pgfqpoint{0.872497in}{1.851765in}}%
\pgfpathlineto{\pgfqpoint{0.882087in}{1.839670in}}%
\pgfpathlineto{\pgfqpoint{0.891677in}{1.839670in}}%
\pgfpathlineto{\pgfqpoint{0.901267in}{1.833622in}}%
\pgfpathlineto{\pgfqpoint{0.910858in}{1.818503in}}%
\pgfpathlineto{\pgfqpoint{0.920448in}{1.809432in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{1.803384in}}%
\pgfpathlineto{\pgfqpoint{0.939629in}{1.791289in}}%
\pgfpathlineto{\pgfqpoint{0.949219in}{1.788266in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.776171in}}%
\pgfpathlineto{\pgfqpoint{0.968400in}{1.767099in}}%
\pgfpathlineto{\pgfqpoint{0.977990in}{1.764076in}}%
\pgfpathlineto{\pgfqpoint{0.987580in}{1.755004in}}%
\pgfpathlineto{\pgfqpoint{0.997170in}{1.755004in}}%
\pgfpathlineto{\pgfqpoint{1.006761in}{1.745933in}}%
\pgfpathlineto{\pgfqpoint{1.016351in}{1.739885in}}%
\pgfpathlineto{\pgfqpoint{1.025941in}{1.730814in}}%
\pgfpathlineto{\pgfqpoint{1.035532in}{1.730814in}}%
\pgfpathlineto{\pgfqpoint{1.045122in}{1.724767in}}%
\pgfpathlineto{\pgfqpoint{1.054712in}{1.721743in}}%
\pgfpathlineto{\pgfqpoint{1.064303in}{1.715695in}}%
\pgfpathlineto{\pgfqpoint{1.073893in}{1.706624in}}%
\pgfpathlineto{\pgfqpoint{1.093073in}{1.694529in}}%
\pgfpathlineto{\pgfqpoint{1.102664in}{1.685458in}}%
\pgfpathlineto{\pgfqpoint{1.112254in}{1.679410in}}%
\pgfpathlineto{\pgfqpoint{1.131435in}{1.661268in}}%
\pgfpathlineto{\pgfqpoint{1.141025in}{1.649173in}}%
\pgfpathlineto{\pgfqpoint{1.150615in}{1.646149in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{1.634054in}}%
\pgfpathlineto{\pgfqpoint{1.179386in}{1.621959in}}%
\pgfpathlineto{\pgfqpoint{1.188977in}{1.609864in}}%
\pgfpathlineto{\pgfqpoint{1.208157in}{1.591721in}}%
\pgfpathlineto{\pgfqpoint{1.217747in}{1.588698in}}%
\pgfpathlineto{\pgfqpoint{1.227338in}{1.576603in}}%
\pgfpathlineto{\pgfqpoint{1.236928in}{1.573579in}}%
\pgfpathlineto{\pgfqpoint{1.246518in}{1.561484in}}%
\pgfpathlineto{\pgfqpoint{1.256109in}{1.555436in}}%
\pgfpathlineto{\pgfqpoint{1.265699in}{1.540317in}}%
\pgfpathlineto{\pgfqpoint{1.313650in}{1.494961in}}%
\pgfpathlineto{\pgfqpoint{1.323241in}{1.482866in}}%
\pgfpathlineto{\pgfqpoint{1.332831in}{1.479842in}}%
\pgfpathlineto{\pgfqpoint{1.342421in}{1.473795in}}%
\pgfpathlineto{\pgfqpoint{1.352012in}{1.464724in}}%
\pgfpathlineto{\pgfqpoint{1.361602in}{1.434486in}}%
\pgfpathlineto{\pgfqpoint{1.371192in}{1.413320in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.386106in}}%
\pgfpathlineto{\pgfqpoint{1.399963in}{1.367963in}}%
\pgfpathlineto{\pgfqpoint{1.409553in}{1.361916in}}%
\pgfpathlineto{\pgfqpoint{1.419144in}{1.349821in}}%
\pgfpathlineto{\pgfqpoint{1.428734in}{1.334702in}}%
\pgfpathlineto{\pgfqpoint{1.438324in}{1.328654in}}%
\pgfpathlineto{\pgfqpoint{1.447915in}{1.307488in}}%
\pgfpathlineto{\pgfqpoint{1.457505in}{1.280274in}}%
\pgfpathlineto{\pgfqpoint{1.467095in}{1.268179in}}%
\pgfpathlineto{\pgfqpoint{1.476686in}{1.237942in}}%
\pgfpathlineto{\pgfqpoint{1.486276in}{1.222823in}}%
\pgfpathlineto{\pgfqpoint{1.495866in}{1.189562in}}%
\pgfpathlineto{\pgfqpoint{1.505456in}{1.189562in}}%
\pgfpathlineto{\pgfqpoint{1.515047in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{3.490649in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{3.490649in}{0.569691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{2.867500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{1.948525in}}%
\pgfpathlineto{\pgfqpoint{0.661510in}{1.948525in}}%
\pgfpathlineto{\pgfqpoint{0.671100in}{1.945501in}}%
\pgfpathlineto{\pgfqpoint{0.680691in}{1.945501in}}%
\pgfpathlineto{\pgfqpoint{0.690281in}{1.942477in}}%
\pgfpathlineto{\pgfqpoint{0.805364in}{1.942477in}}%
\pgfpathlineto{\pgfqpoint{0.824545in}{1.936430in}}%
\pgfpathlineto{\pgfqpoint{0.834135in}{1.930382in}}%
\pgfpathlineto{\pgfqpoint{0.843726in}{1.930382in}}%
\pgfpathlineto{\pgfqpoint{0.853316in}{1.927358in}}%
\pgfpathlineto{\pgfqpoint{0.882087in}{1.927358in}}%
\pgfpathlineto{\pgfqpoint{0.891677in}{1.918287in}}%
\pgfpathlineto{\pgfqpoint{0.910858in}{1.918287in}}%
\pgfpathlineto{\pgfqpoint{0.939629in}{1.909216in}}%
\pgfpathlineto{\pgfqpoint{0.949219in}{1.903168in}}%
\pgfpathlineto{\pgfqpoint{0.977990in}{1.903168in}}%
\pgfpathlineto{\pgfqpoint{0.987580in}{1.900145in}}%
\pgfpathlineto{\pgfqpoint{0.997170in}{1.900145in}}%
\pgfpathlineto{\pgfqpoint{1.006761in}{1.891073in}}%
\pgfpathlineto{\pgfqpoint{1.016351in}{1.885026in}}%
\pgfpathlineto{\pgfqpoint{1.035532in}{1.866883in}}%
\pgfpathlineto{\pgfqpoint{1.045122in}{1.860836in}}%
\pgfpathlineto{\pgfqpoint{1.054712in}{1.860836in}}%
\pgfpathlineto{\pgfqpoint{1.064303in}{1.857812in}}%
\pgfpathlineto{\pgfqpoint{1.073893in}{1.851765in}}%
\pgfpathlineto{\pgfqpoint{1.083483in}{1.851765in}}%
\pgfpathlineto{\pgfqpoint{1.093073in}{1.848741in}}%
\pgfpathlineto{\pgfqpoint{1.102664in}{1.842693in}}%
\pgfpathlineto{\pgfqpoint{1.112254in}{1.842693in}}%
\pgfpathlineto{\pgfqpoint{1.121844in}{1.836646in}}%
\pgfpathlineto{\pgfqpoint{1.131435in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{1.141025in}{1.821527in}}%
\pgfpathlineto{\pgfqpoint{1.150615in}{1.821527in}}%
\pgfpathlineto{\pgfqpoint{1.169796in}{1.815479in}}%
\pgfpathlineto{\pgfqpoint{1.179386in}{1.815479in}}%
\pgfpathlineto{\pgfqpoint{1.188977in}{1.809432in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{1.809432in}}%
\pgfpathlineto{\pgfqpoint{1.208157in}{1.800361in}}%
\pgfpathlineto{\pgfqpoint{1.217747in}{1.800361in}}%
\pgfpathlineto{\pgfqpoint{1.227338in}{1.797337in}}%
\pgfpathlineto{\pgfqpoint{1.236928in}{1.791289in}}%
\pgfpathlineto{\pgfqpoint{1.246518in}{1.782218in}}%
\pgfpathlineto{\pgfqpoint{1.265699in}{1.770123in}}%
\pgfpathlineto{\pgfqpoint{1.275289in}{1.755004in}}%
\pgfpathlineto{\pgfqpoint{1.284880in}{1.748957in}}%
\pgfpathlineto{\pgfqpoint{1.304060in}{1.730814in}}%
\pgfpathlineto{\pgfqpoint{1.313650in}{1.724767in}}%
\pgfpathlineto{\pgfqpoint{1.323241in}{1.712672in}}%
\pgfpathlineto{\pgfqpoint{1.332831in}{1.706624in}}%
\pgfpathlineto{\pgfqpoint{1.342421in}{1.697553in}}%
\pgfpathlineto{\pgfqpoint{1.352012in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{1.371192in}{1.673363in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.661268in}}%
\pgfpathlineto{\pgfqpoint{1.390373in}{1.637078in}}%
\pgfpathlineto{\pgfqpoint{1.399963in}{1.618935in}}%
\pgfpathlineto{\pgfqpoint{1.409553in}{1.606840in}}%
\pgfpathlineto{\pgfqpoint{1.419144in}{1.600793in}}%
\pgfpathlineto{\pgfqpoint{1.428734in}{1.570555in}}%
\pgfpathlineto{\pgfqpoint{1.438324in}{1.555436in}}%
\pgfpathlineto{\pgfqpoint{1.447915in}{1.549389in}}%
\pgfpathlineto{\pgfqpoint{1.457505in}{1.540317in}}%
\pgfpathlineto{\pgfqpoint{1.467095in}{1.528222in}}%
\pgfpathlineto{\pgfqpoint{1.476686in}{1.525199in}}%
\pgfpathlineto{\pgfqpoint{1.495866in}{1.494961in}}%
\pgfpathlineto{\pgfqpoint{1.505456in}{1.473795in}}%
\pgfpathlineto{\pgfqpoint{1.515047in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{1.524637in}{1.452628in}}%
\pgfpathlineto{\pgfqpoint{1.534227in}{1.437510in}}%
\pgfpathlineto{\pgfqpoint{1.543818in}{1.428438in}}%
\pgfpathlineto{\pgfqpoint{1.553408in}{1.422391in}}%
\pgfpathlineto{\pgfqpoint{1.562998in}{1.407272in}}%
\pgfpathlineto{\pgfqpoint{1.572589in}{1.401225in}}%
\pgfpathlineto{\pgfqpoint{1.582179in}{1.383082in}}%
\pgfpathlineto{\pgfqpoint{1.591769in}{1.374011in}}%
\pgfpathlineto{\pgfqpoint{1.601359in}{1.358892in}}%
\pgfpathlineto{\pgfqpoint{1.610950in}{1.349821in}}%
\pgfpathlineto{\pgfqpoint{1.620540in}{1.346797in}}%
\pgfpathlineto{\pgfqpoint{1.630130in}{1.334702in}}%
\pgfpathlineto{\pgfqpoint{1.639721in}{1.328654in}}%
\pgfpathlineto{\pgfqpoint{1.658901in}{1.298417in}}%
\pgfpathlineto{\pgfqpoint{1.668492in}{1.277251in}}%
\pgfpathlineto{\pgfqpoint{1.678082in}{1.253060in}}%
\pgfpathlineto{\pgfqpoint{1.687672in}{1.243989in}}%
\pgfpathlineto{\pgfqpoint{1.716443in}{1.180490in}}%
\pgfpathlineto{\pgfqpoint{1.735624in}{1.150253in}}%
\pgfpathlineto{\pgfqpoint{1.745214in}{1.138158in}}%
\pgfpathlineto{\pgfqpoint{1.754804in}{1.120015in}}%
\pgfpathlineto{\pgfqpoint{1.764395in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{1.773985in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{1.793165in}{1.053492in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{1.035350in}}%
\pgfpathlineto{\pgfqpoint{1.821936in}{1.029302in}}%
\pgfpathlineto{\pgfqpoint{1.831527in}{1.020231in}}%
\pgfpathlineto{\pgfqpoint{1.841117in}{1.014184in}}%
\pgfpathlineto{\pgfqpoint{1.850707in}{1.002089in}}%
\pgfpathlineto{\pgfqpoint{1.860298in}{0.980922in}}%
\pgfpathlineto{\pgfqpoint{1.869888in}{0.965803in}}%
\pgfpathlineto{\pgfqpoint{1.879478in}{0.962780in}}%
\pgfpathlineto{\pgfqpoint{1.889068in}{0.950685in}}%
\pgfpathlineto{\pgfqpoint{1.898659in}{0.944637in}}%
\pgfpathlineto{\pgfqpoint{1.908249in}{0.932542in}}%
\pgfpathlineto{\pgfqpoint{1.917839in}{0.926495in}}%
\pgfpathlineto{\pgfqpoint{1.927430in}{0.923471in}}%
\pgfpathlineto{\pgfqpoint{1.937020in}{0.917423in}}%
\pgfpathlineto{\pgfqpoint{1.946610in}{0.899281in}}%
\pgfpathlineto{\pgfqpoint{1.965791in}{0.875091in}}%
\pgfpathlineto{\pgfqpoint{1.975381in}{0.869043in}}%
\pgfpathlineto{\pgfqpoint{1.984971in}{0.866019in}}%
\pgfpathlineto{\pgfqpoint{1.994562in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{2.004152in}{0.853924in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{0.835782in}}%
\pgfpathlineto{\pgfqpoint{2.023333in}{0.832758in}}%
\pgfpathlineto{\pgfqpoint{2.032923in}{0.814616in}}%
\pgfpathlineto{\pgfqpoint{2.042513in}{0.811592in}}%
\pgfpathlineto{\pgfqpoint{2.061694in}{0.787402in}}%
\pgfpathlineto{\pgfqpoint{2.080875in}{0.769259in}}%
\pgfpathlineto{\pgfqpoint{2.090465in}{0.763212in}}%
\pgfpathlineto{\pgfqpoint{2.109645in}{0.757164in}}%
\pgfpathlineto{\pgfqpoint{2.119236in}{0.748093in}}%
\pgfpathlineto{\pgfqpoint{2.128826in}{0.742045in}}%
\pgfpathlineto{\pgfqpoint{2.138416in}{0.742045in}}%
\pgfpathlineto{\pgfqpoint{2.148007in}{0.739022in}}%
\pgfpathlineto{\pgfqpoint{2.157597in}{0.739022in}}%
\pgfpathlineto{\pgfqpoint{2.167187in}{0.735998in}}%
\pgfpathlineto{\pgfqpoint{2.176778in}{0.726927in}}%
\pgfpathlineto{\pgfqpoint{2.186368in}{0.720879in}}%
\pgfpathlineto{\pgfqpoint{2.195958in}{0.720879in}}%
\pgfpathlineto{\pgfqpoint{2.205548in}{0.717855in}}%
\pgfpathlineto{\pgfqpoint{2.215139in}{0.717855in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{0.708784in}}%
\pgfpathlineto{\pgfqpoint{2.234319in}{0.705760in}}%
\pgfpathlineto{\pgfqpoint{2.243910in}{0.705760in}}%
\pgfpathlineto{\pgfqpoint{2.253500in}{0.699713in}}%
\pgfpathlineto{\pgfqpoint{2.291861in}{0.687618in}}%
\pgfpathlineto{\pgfqpoint{2.301451in}{0.678546in}}%
\pgfpathlineto{\pgfqpoint{2.311042in}{0.675523in}}%
\pgfpathlineto{\pgfqpoint{2.320632in}{0.666451in}}%
\pgfpathlineto{\pgfqpoint{2.358993in}{0.654356in}}%
\pgfpathlineto{\pgfqpoint{2.368584in}{0.654356in}}%
\pgfpathlineto{\pgfqpoint{2.378174in}{0.645285in}}%
\pgfpathlineto{\pgfqpoint{2.397354in}{0.645285in}}%
\pgfpathlineto{\pgfqpoint{2.406945in}{0.642261in}}%
\pgfpathlineto{\pgfqpoint{2.416535in}{0.642261in}}%
\pgfpathlineto{\pgfqpoint{2.426125in}{0.639238in}}%
\pgfpathlineto{\pgfqpoint{2.435716in}{0.633190in}}%
\pgfpathlineto{\pgfqpoint{2.445306in}{0.633190in}}%
\pgfpathlineto{\pgfqpoint{2.464487in}{0.621095in}}%
\pgfpathlineto{\pgfqpoint{2.474077in}{0.621095in}}%
\pgfpathlineto{\pgfqpoint{2.483667in}{0.618071in}}%
\pgfpathlineto{\pgfqpoint{2.502848in}{0.618071in}}%
\pgfpathlineto{\pgfqpoint{2.512438in}{0.615047in}}%
\pgfpathlineto{\pgfqpoint{2.569980in}{0.615047in}}%
\pgfpathlineto{\pgfqpoint{2.589160in}{0.602952in}}%
\pgfpathlineto{\pgfqpoint{2.598751in}{0.602952in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{0.599929in}}%
\pgfpathlineto{\pgfqpoint{2.656293in}{0.599929in}}%
\pgfpathlineto{\pgfqpoint{2.665883in}{0.596905in}}%
\pgfpathlineto{\pgfqpoint{2.752196in}{0.596905in}}%
\pgfpathlineto{\pgfqpoint{2.761786in}{0.593881in}}%
\pgfpathlineto{\pgfqpoint{2.809737in}{0.593881in}}%
\pgfpathlineto{\pgfqpoint{2.819328in}{0.590857in}}%
\pgfpathlineto{\pgfqpoint{2.828918in}{0.590857in}}%
\pgfpathlineto{\pgfqpoint{2.838508in}{0.584810in}}%
\pgfpathlineto{\pgfqpoint{2.915231in}{0.584810in}}%
\pgfpathlineto{\pgfqpoint{2.924821in}{0.581786in}}%
\pgfpathlineto{\pgfqpoint{2.982363in}{0.581786in}}%
\pgfpathlineto{\pgfqpoint{2.991953in}{0.578762in}}%
\pgfpathlineto{\pgfqpoint{3.164579in}{0.578762in}}%
\pgfpathlineto{\pgfqpoint{3.174169in}{0.575739in}}%
\pgfpathlineto{\pgfqpoint{3.231711in}{0.575739in}}%
\pgfpathlineto{\pgfqpoint{3.241301in}{0.572715in}}%
\pgfpathlineto{\pgfqpoint{3.481058in}{0.572715in}}%
\pgfpathlineto{\pgfqpoint{3.490649in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{3.490649in}{0.569691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490649in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.490649in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.490649in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{2.039691in}}%
\pgfpathlineto{\pgfqpoint{3.490649in}{2.039691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720371in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{2.161298in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.189076in}{0.569136in}}{\pgfqpoint{2.189076in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{2.189076in}{1.164043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.189076in}{1.191821in}}{\pgfqpoint{2.161298in}{1.191821in}}%
\pgfpathlineto{\pgfqpoint{0.720371in}{1.191821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.692593in}{1.191821in}}{\pgfqpoint{0.692593in}{1.164043in}}%
\pgfpathlineto{\pgfqpoint{0.692593in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.692593in}{0.569136in}}{\pgfqpoint{0.720371in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{0.720371in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748149in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.887038in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{1.025927in}{1.087654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137038in,y=1.039043in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{ProjectedRS}^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748149in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.887038in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{1.025927in}{0.893981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137038in,y=0.845370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{RS}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748149in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.887038in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{1.025927in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137038in,y=0.651697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{ANCER}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/svhn_projectsweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.668704in}{2.524691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742643in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742643in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715490in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715490in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561204in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.587191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.538966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.966801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.918575in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.346410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.298185in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.726020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.677794in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.105629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.057404in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.462191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SVHN certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.257473in}}%
\pgfpathlineto{\pgfqpoint{1.140009in}{2.257473in}}%
\pgfpathlineto{\pgfqpoint{1.146748in}{2.253677in}}%
\pgfpathlineto{\pgfqpoint{1.153487in}{2.253677in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{2.249881in}}%
\pgfpathlineto{\pgfqpoint{1.166965in}{2.249881in}}%
\pgfpathlineto{\pgfqpoint{1.173704in}{2.246085in}}%
\pgfpathlineto{\pgfqpoint{1.254574in}{2.246085in}}%
\pgfpathlineto{\pgfqpoint{1.261313in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{1.301748in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{1.308487in}{2.238493in}}%
\pgfpathlineto{\pgfqpoint{1.389356in}{2.238493in}}%
\pgfpathlineto{\pgfqpoint{1.396095in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{1.402835in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{1.409574in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.557835in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{2.227104in}}%
\pgfpathlineto{\pgfqpoint{1.598269in}{2.227104in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{2.215716in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{2.208124in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.208124in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{2.204328in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{2.204328in}}%
\pgfpathlineto{\pgfqpoint{1.652182in}{2.196736in}}%
\pgfpathlineto{\pgfqpoint{1.658922in}{2.196736in}}%
\pgfpathlineto{\pgfqpoint{1.665661in}{2.189143in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{2.189143in}}%
\pgfpathlineto{\pgfqpoint{1.712835in}{2.181551in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{2.181551in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{2.173959in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{2.173959in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{2.166367in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{2.166367in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{2.162571in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{2.154979in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{2.154979in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{2.147386in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{2.147386in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{2.139794in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.139794in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{2.135998in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.135998in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{2.128406in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.117018in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.117018in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{2.082853in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{2.075261in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{2.071464in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{2.060076in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{2.056280in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{2.056280in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{2.052484in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{2.029707in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{2.022115in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{2.014523in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{1.999339in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{1.995543in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{1.984154in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{1.980358in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{1.980358in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{1.972766in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{1.949989in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.946193in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.938601in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.934805in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{1.934805in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.919621in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{1.896844in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{1.881660in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{1.881660in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{1.874067in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{1.862679in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.817126in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.809534in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{1.779165in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.763981in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{1.760185in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{1.748796in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{1.748796in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{1.733612in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{1.699447in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.672874in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{1.665282in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{1.634913in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.615933in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.589360in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.570380in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{1.460293in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{1.433720in}}%
\pgfpathlineto{\pgfqpoint{2.359791in}{1.414740in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{1.388167in}}%
\pgfpathlineto{\pgfqpoint{2.373269in}{1.372983in}}%
\pgfpathlineto{\pgfqpoint{2.380009in}{1.354002in}}%
\pgfpathlineto{\pgfqpoint{2.393487in}{1.281877in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{1.240120in}}%
\pgfpathlineto{\pgfqpoint{2.406965in}{1.205955in}}%
\pgfpathlineto{\pgfqpoint{2.420443in}{1.156605in}}%
\pgfpathlineto{\pgfqpoint{2.427182in}{1.137625in}}%
\pgfpathlineto{\pgfqpoint{2.433922in}{1.092072in}}%
\pgfpathlineto{\pgfqpoint{2.440661in}{1.031334in}}%
\pgfpathlineto{\pgfqpoint{2.447400in}{0.989577in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{0.963005in}}%
\pgfpathlineto{\pgfqpoint{2.467617in}{0.879490in}}%
\pgfpathlineto{\pgfqpoint{2.474356in}{0.864306in}}%
\pgfpathlineto{\pgfqpoint{2.481095in}{0.845326in}}%
\pgfpathlineto{\pgfqpoint{2.487835in}{0.811161in}}%
\pgfpathlineto{\pgfqpoint{2.494574in}{0.792180in}}%
\pgfpathlineto{\pgfqpoint{2.508052in}{0.720054in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{0.689686in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{0.674501in}}%
\pgfpathlineto{\pgfqpoint{2.528269in}{0.666909in}}%
\pgfpathlineto{\pgfqpoint{2.535009in}{0.663113in}}%
\pgfpathlineto{\pgfqpoint{2.555226in}{0.617560in}}%
\pgfpathlineto{\pgfqpoint{2.561965in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.299230in}}%
\pgfpathlineto{\pgfqpoint{1.052400in}{2.299230in}}%
\pgfpathlineto{\pgfqpoint{1.065878in}{2.291638in}}%
\pgfpathlineto{\pgfqpoint{1.092835in}{2.291638in}}%
\pgfpathlineto{\pgfqpoint{1.099574in}{2.287842in}}%
\pgfpathlineto{\pgfqpoint{1.153487in}{2.287842in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{2.284046in}}%
\pgfpathlineto{\pgfqpoint{1.227617in}{2.284046in}}%
\pgfpathlineto{\pgfqpoint{1.234356in}{2.280250in}}%
\pgfpathlineto{\pgfqpoint{1.274791in}{2.280250in}}%
\pgfpathlineto{\pgfqpoint{1.281530in}{2.276454in}}%
\pgfpathlineto{\pgfqpoint{1.321965in}{2.276454in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{2.272657in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{2.272657in}}%
\pgfpathlineto{\pgfqpoint{1.436530in}{2.268861in}}%
\pgfpathlineto{\pgfqpoint{1.483704in}{2.268861in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{2.265065in}}%
\pgfpathlineto{\pgfqpoint{1.503922in}{2.265065in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{2.261269in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{2.261269in}}%
\pgfpathlineto{\pgfqpoint{1.524139in}{2.257473in}}%
\pgfpathlineto{\pgfqpoint{1.537617in}{2.257473in}}%
\pgfpathlineto{\pgfqpoint{1.544356in}{2.249881in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{2.238493in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{2.238493in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.618487in}{2.223308in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{2.223308in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{2.219512in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{2.219512in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{2.204328in}}%
\pgfpathlineto{\pgfqpoint{1.726313in}{2.196736in}}%
\pgfpathlineto{\pgfqpoint{1.733052in}{2.192939in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{2.192939in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{2.185347in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{2.185347in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{2.181551in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{2.181551in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{2.166367in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{2.162571in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{2.162571in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{2.158775in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{2.158775in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{2.151182in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{2.139794in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{2.132202in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{2.132202in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.124610in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.124610in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{2.101833in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.075261in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{2.060076in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{2.044892in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{2.029707in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{2.018319in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{2.018319in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{2.003135in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{1.999339in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{1.949989in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{1.938601in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{1.934805in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{1.927213in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{1.923417in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{1.912028in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{1.908232in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{1.893048in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.885456in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.870271in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{1.870271in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{1.866475in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{1.836107in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{1.824718in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{1.801942in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{1.786757in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{1.767777in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{1.763981in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{1.756389in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.741204in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.718428in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{1.703243in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.691855in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{1.646302in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{1.638710in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{1.619729in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{1.604545in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{1.593156in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.577972in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{1.528623in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{1.521031in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.483070in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.452701in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.445109in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{1.414740in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{1.391963in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{1.376779in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{1.350206in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{1.300857in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{1.190770in}}%
\pgfpathlineto{\pgfqpoint{2.373269in}{1.164198in}}%
\pgfpathlineto{\pgfqpoint{2.380009in}{1.114848in}}%
\pgfpathlineto{\pgfqpoint{2.386748in}{1.042723in}}%
\pgfpathlineto{\pgfqpoint{2.393487in}{1.012354in}}%
\pgfpathlineto{\pgfqpoint{2.406965in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{2.413704in}{0.951616in}}%
\pgfpathlineto{\pgfqpoint{2.420443in}{0.921248in}}%
\pgfpathlineto{\pgfqpoint{2.433922in}{0.841530in}}%
\pgfpathlineto{\pgfqpoint{2.440661in}{0.818753in}}%
\pgfpathlineto{\pgfqpoint{2.447400in}{0.807365in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{0.780792in}}%
\pgfpathlineto{\pgfqpoint{2.460878in}{0.765608in}}%
\pgfpathlineto{\pgfqpoint{2.467617in}{0.727647in}}%
\pgfpathlineto{\pgfqpoint{2.481095in}{0.670705in}}%
\pgfpathlineto{\pgfqpoint{2.487835in}{0.666909in}}%
\pgfpathlineto{\pgfqpoint{2.494574in}{0.655521in}}%
\pgfpathlineto{\pgfqpoint{2.501313in}{0.636540in}}%
\pgfpathlineto{\pgfqpoint{2.508052in}{0.632744in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{0.632744in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{0.621356in}}%
\pgfpathlineto{\pgfqpoint{2.528269in}{0.602375in}}%
\pgfpathlineto{\pgfqpoint{2.535009in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.991748in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.998487in}{2.333395in}}%
\pgfpathlineto{\pgfqpoint{1.005226in}{2.333395in}}%
\pgfpathlineto{\pgfqpoint{1.011965in}{2.329599in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{2.329599in}}%
\pgfpathlineto{\pgfqpoint{1.032182in}{2.322007in}}%
\pgfpathlineto{\pgfqpoint{1.106313in}{2.322007in}}%
\pgfpathlineto{\pgfqpoint{1.113052in}{2.318211in}}%
\pgfpathlineto{\pgfqpoint{1.146748in}{2.318211in}}%
\pgfpathlineto{\pgfqpoint{1.153487in}{2.314415in}}%
\pgfpathlineto{\pgfqpoint{1.227617in}{2.314415in}}%
\pgfpathlineto{\pgfqpoint{1.234356in}{2.310618in}}%
\pgfpathlineto{\pgfqpoint{1.295009in}{2.310618in}}%
\pgfpathlineto{\pgfqpoint{1.301748in}{2.306822in}}%
\pgfpathlineto{\pgfqpoint{1.409574in}{2.306822in}}%
\pgfpathlineto{\pgfqpoint{1.416313in}{2.303026in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{2.303026in}}%
\pgfpathlineto{\pgfqpoint{1.436530in}{2.299230in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.299230in}}%
\pgfpathlineto{\pgfqpoint{1.450009in}{2.295434in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{2.295434in}}%
\pgfpathlineto{\pgfqpoint{1.463487in}{2.287842in}}%
\pgfpathlineto{\pgfqpoint{1.476965in}{2.287842in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{2.280250in}}%
\pgfpathlineto{\pgfqpoint{1.503922in}{2.265065in}}%
\pgfpathlineto{\pgfqpoint{1.544356in}{2.265065in}}%
\pgfpathlineto{\pgfqpoint{1.551095in}{2.261269in}}%
\pgfpathlineto{\pgfqpoint{1.557835in}{2.261269in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{2.257473in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{2.257473in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{2.253677in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{2.253677in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{2.238493in}}%
\pgfpathlineto{\pgfqpoint{1.658922in}{2.238493in}}%
\pgfpathlineto{\pgfqpoint{1.665661in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{1.679139in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{2.215716in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{2.215716in}}%
\pgfpathlineto{\pgfqpoint{1.706095in}{2.211920in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{2.211920in}}%
\pgfpathlineto{\pgfqpoint{1.726313in}{2.208124in}}%
\pgfpathlineto{\pgfqpoint{1.733052in}{2.200532in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{2.192939in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{2.192939in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{2.185347in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{2.154979in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{2.151182in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{2.151182in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{2.139794in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{2.124610in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{2.109425in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{2.101833in}}%
\pgfpathlineto{\pgfqpoint{1.854356in}{2.098037in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.098037in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.075261in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{2.067668in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{2.044892in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{2.044892in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.041096in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.022115in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{2.010727in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{2.003135in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{1.987950in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{1.968970in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{1.961378in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{1.949989in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{1.949989in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{1.946193in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{1.931009in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{1.919621in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{1.919621in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{1.904436in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{1.900640in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{1.893048in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{1.877864in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{1.874067in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{1.874067in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{1.855087in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{1.828514in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.813330in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.805738in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.786757in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{1.775369in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{1.760185in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.752592in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{1.745000in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{1.699447in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{1.691855in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{1.665282in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{1.653894in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.627321in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.612137in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.604545in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{1.589360in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.581768in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{1.562788in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{1.547603in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{1.528623in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{1.486866in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{1.467885in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{1.460293in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{1.422332in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{1.399556in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{1.391963in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{1.372983in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.346410in}}%
\pgfpathlineto{\pgfqpoint{2.312617in}{1.221139in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{1.149013in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{1.019946in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{1.004762in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{0.955412in}}%
\pgfpathlineto{\pgfqpoint{2.373269in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{2.386748in}{0.879490in}}%
\pgfpathlineto{\pgfqpoint{2.393487in}{0.841530in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{0.811161in}}%
\pgfpathlineto{\pgfqpoint{2.406965in}{0.795976in}}%
\pgfpathlineto{\pgfqpoint{2.413704in}{0.773200in}}%
\pgfpathlineto{\pgfqpoint{2.420443in}{0.742831in}}%
\pgfpathlineto{\pgfqpoint{2.427182in}{0.723851in}}%
\pgfpathlineto{\pgfqpoint{2.440661in}{0.678297in}}%
\pgfpathlineto{\pgfqpoint{2.447400in}{0.663113in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{0.651725in}}%
\pgfpathlineto{\pgfqpoint{2.460878in}{0.636540in}}%
\pgfpathlineto{\pgfqpoint{2.467617in}{0.632744in}}%
\pgfpathlineto{\pgfqpoint{2.474356in}{0.632744in}}%
\pgfpathlineto{\pgfqpoint{2.481095in}{0.621356in}}%
\pgfpathlineto{\pgfqpoint{2.494574in}{0.590987in}}%
\pgfpathlineto{\pgfqpoint{2.501313in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.924356in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.931095in}{2.329599in}}%
\pgfpathlineto{\pgfqpoint{0.944574in}{2.329599in}}%
\pgfpathlineto{\pgfqpoint{0.958052in}{2.322007in}}%
\pgfpathlineto{\pgfqpoint{1.011965in}{2.322007in}}%
\pgfpathlineto{\pgfqpoint{1.018704in}{2.318211in}}%
\pgfpathlineto{\pgfqpoint{1.038922in}{2.318211in}}%
\pgfpathlineto{\pgfqpoint{1.045661in}{2.314415in}}%
\pgfpathlineto{\pgfqpoint{1.153487in}{2.314415in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{2.310618in}}%
\pgfpathlineto{\pgfqpoint{1.187182in}{2.310618in}}%
\pgfpathlineto{\pgfqpoint{1.193922in}{2.306822in}}%
\pgfpathlineto{\pgfqpoint{1.335443in}{2.306822in}}%
\pgfpathlineto{\pgfqpoint{1.342182in}{2.303026in}}%
\pgfpathlineto{\pgfqpoint{1.375878in}{2.303026in}}%
\pgfpathlineto{\pgfqpoint{1.382617in}{2.295434in}}%
\pgfpathlineto{\pgfqpoint{1.389356in}{2.284046in}}%
\pgfpathlineto{\pgfqpoint{1.396095in}{2.280250in}}%
\pgfpathlineto{\pgfqpoint{1.416313in}{2.280250in}}%
\pgfpathlineto{\pgfqpoint{1.423052in}{2.276454in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{2.276454in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.261269in}}%
\pgfpathlineto{\pgfqpoint{1.476965in}{2.261269in}}%
\pgfpathlineto{\pgfqpoint{1.483704in}{2.253677in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{2.249881in}}%
\pgfpathlineto{\pgfqpoint{1.497182in}{2.249881in}}%
\pgfpathlineto{\pgfqpoint{1.503922in}{2.246085in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{2.238493in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{1.544356in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{1.551095in}{2.227104in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{2.227104in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{2.219512in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{2.219512in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{2.208124in}}%
\pgfpathlineto{\pgfqpoint{1.658922in}{2.196736in}}%
\pgfpathlineto{\pgfqpoint{1.665661in}{2.196736in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{2.181551in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{2.173959in}}%
\pgfpathlineto{\pgfqpoint{1.706095in}{2.154979in}}%
\pgfpathlineto{\pgfqpoint{1.712835in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{1.733052in}{2.128406in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{2.113221in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{2.101833in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{2.094241in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{2.071464in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{2.067668in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{2.067668in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{2.060076in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{2.041096in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{2.037300in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{2.037300in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{2.033503in}}%
\pgfpathlineto{\pgfqpoint{1.854356in}{2.025911in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{2.025911in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.010727in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{2.003135in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{1.991746in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{1.991746in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{1.984154in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{1.972766in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{1.957582in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{1.957582in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{1.949989in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{1.946193in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{1.938601in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{1.927213in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{1.919621in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{1.896844in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{1.896844in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{1.893048in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{1.870271in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{1.855087in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{1.851291in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{1.832310in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{1.801942in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{1.782961in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{1.775369in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{1.760185in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{1.741204in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{1.726020in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.714631in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.710835in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.695651in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{1.684263in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{1.676671in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.646302in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{1.631117in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{1.619729in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{1.604545in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{1.593156in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{1.577972in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{1.570380in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{1.551399in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{1.536215in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.528623in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.498254in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.483070in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.433720in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{1.426128in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{1.407148in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{1.395759in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{1.346410in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{1.335022in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{1.308449in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{1.202159in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{1.186974in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.080684in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.008558in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{0.966801in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{0.947820in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{0.879490in}}%
\pgfpathlineto{\pgfqpoint{2.359791in}{0.807365in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{0.788384in}}%
\pgfpathlineto{\pgfqpoint{2.393487in}{0.701074in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{0.685890in}}%
\pgfpathlineto{\pgfqpoint{2.406965in}{0.655521in}}%
\pgfpathlineto{\pgfqpoint{2.413704in}{0.651725in}}%
\pgfpathlineto{\pgfqpoint{2.420443in}{0.644133in}}%
\pgfpathlineto{\pgfqpoint{2.427182in}{0.632744in}}%
\pgfpathlineto{\pgfqpoint{2.433922in}{0.632744in}}%
\pgfpathlineto{\pgfqpoint{2.440661in}{0.628948in}}%
\pgfpathlineto{\pgfqpoint{2.447400in}{0.609968in}}%
\pgfpathlineto{\pgfqpoint{2.460878in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.333395in}}%
\pgfpathlineto{\pgfqpoint{0.776095in}{2.333395in}}%
\pgfpathlineto{\pgfqpoint{0.782835in}{2.329599in}}%
\pgfpathlineto{\pgfqpoint{0.830009in}{2.329599in}}%
\pgfpathlineto{\pgfqpoint{0.836748in}{2.322007in}}%
\pgfpathlineto{\pgfqpoint{0.850226in}{2.322007in}}%
\pgfpathlineto{\pgfqpoint{0.856965in}{2.318211in}}%
\pgfpathlineto{\pgfqpoint{0.897400in}{2.318211in}}%
\pgfpathlineto{\pgfqpoint{0.904139in}{2.310618in}}%
\pgfpathlineto{\pgfqpoint{1.032182in}{2.310618in}}%
\pgfpathlineto{\pgfqpoint{1.038922in}{2.306822in}}%
\pgfpathlineto{\pgfqpoint{1.045661in}{2.306822in}}%
\pgfpathlineto{\pgfqpoint{1.052400in}{2.303026in}}%
\pgfpathlineto{\pgfqpoint{1.220878in}{2.303026in}}%
\pgfpathlineto{\pgfqpoint{1.234356in}{2.295434in}}%
\pgfpathlineto{\pgfqpoint{1.261313in}{2.295434in}}%
\pgfpathlineto{\pgfqpoint{1.268052in}{2.291638in}}%
\pgfpathlineto{\pgfqpoint{1.274791in}{2.280250in}}%
\pgfpathlineto{\pgfqpoint{1.281530in}{2.276454in}}%
\pgfpathlineto{\pgfqpoint{1.301748in}{2.276454in}}%
\pgfpathlineto{\pgfqpoint{1.308487in}{2.272657in}}%
\pgfpathlineto{\pgfqpoint{1.315226in}{2.272657in}}%
\pgfpathlineto{\pgfqpoint{1.321965in}{2.268861in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{2.257473in}}%
\pgfpathlineto{\pgfqpoint{1.335443in}{2.253677in}}%
\pgfpathlineto{\pgfqpoint{1.342182in}{2.253677in}}%
\pgfpathlineto{\pgfqpoint{1.348922in}{2.249881in}}%
\pgfpathlineto{\pgfqpoint{1.355661in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{1.369139in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{1.375878in}{2.238493in}}%
\pgfpathlineto{\pgfqpoint{1.402835in}{2.238493in}}%
\pgfpathlineto{\pgfqpoint{1.409574in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.436530in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.227104in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{2.227104in}}%
\pgfpathlineto{\pgfqpoint{1.463487in}{2.223308in}}%
\pgfpathlineto{\pgfqpoint{1.476965in}{2.223308in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{2.215716in}}%
\pgfpathlineto{\pgfqpoint{1.503922in}{2.215716in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{2.211920in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{2.211920in}}%
\pgfpathlineto{\pgfqpoint{1.524139in}{2.208124in}}%
\pgfpathlineto{\pgfqpoint{1.530878in}{2.208124in}}%
\pgfpathlineto{\pgfqpoint{1.537617in}{2.204328in}}%
\pgfpathlineto{\pgfqpoint{1.551095in}{2.204328in}}%
\pgfpathlineto{\pgfqpoint{1.557835in}{2.192939in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{2.185347in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{1.584791in}{2.170163in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{2.154979in}}%
\pgfpathlineto{\pgfqpoint{1.598269in}{2.151182in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{2.128406in}}%
\pgfpathlineto{\pgfqpoint{1.618487in}{2.124610in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.117018in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{2.109425in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{2.094241in}}%
\pgfpathlineto{\pgfqpoint{1.652182in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.679139in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{2.075261in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{2.071464in}}%
\pgfpathlineto{\pgfqpoint{1.706095in}{2.056280in}}%
\pgfpathlineto{\pgfqpoint{1.712835in}{2.052484in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{2.052484in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{2.041096in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{2.041096in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{2.029707in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{2.029707in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{2.025911in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{2.025911in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{2.006931in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{1.999339in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{1.980358in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{1.965174in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{1.961378in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{1.946193in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{1.934805in}}%
\pgfpathlineto{\pgfqpoint{1.854356in}{1.927213in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{1.927213in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{1.919621in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{1.904436in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{1.885456in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{1.877864in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{1.866475in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{1.851291in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{1.839903in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{1.820922in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{1.805738in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{1.801942in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{1.794349in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{1.782961in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{1.763981in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{1.760185in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{1.752592in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{1.741204in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{1.714631in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{1.707039in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{1.684263in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{1.638710in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{1.623525in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{1.619729in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{1.604545in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{1.585564in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{1.562788in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.547603in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.543807in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.532419in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{1.513438in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{1.498254in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.464089in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{1.437516in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{1.418536in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{1.414740in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{1.395759in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{1.369187in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{1.350206in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{1.327430in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.266692in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.228731in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{1.183178in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.171790in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{1.088276in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{1.050315in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{1.004762in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{0.989577in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{0.963005in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{0.947820in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{0.928840in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{0.898471in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{0.883287in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{0.788384in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{0.773200in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{0.739035in}}%
\pgfpathlineto{\pgfqpoint{2.312617in}{0.727647in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{0.697278in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{0.689686in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{0.670705in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{0.647929in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{0.644133in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{0.636540in}}%
\pgfpathlineto{\pgfqpoint{2.359791in}{0.636540in}}%
\pgfpathlineto{\pgfqpoint{2.380009in}{0.613764in}}%
\pgfpathlineto{\pgfqpoint{2.386748in}{0.594783in}}%
\pgfpathlineto{\pgfqpoint{2.393487in}{0.594783in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.322007in}}%
\pgfpathlineto{\pgfqpoint{0.661530in}{2.322007in}}%
\pgfpathlineto{\pgfqpoint{0.668269in}{2.318211in}}%
\pgfpathlineto{\pgfqpoint{0.695226in}{2.318211in}}%
\pgfpathlineto{\pgfqpoint{0.708704in}{2.310618in}}%
\pgfpathlineto{\pgfqpoint{0.735661in}{2.310618in}}%
\pgfpathlineto{\pgfqpoint{0.742400in}{2.303026in}}%
\pgfpathlineto{\pgfqpoint{0.883922in}{2.303026in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{2.299230in}}%
\pgfpathlineto{\pgfqpoint{0.897400in}{2.299230in}}%
\pgfpathlineto{\pgfqpoint{0.904139in}{2.295434in}}%
\pgfpathlineto{\pgfqpoint{1.038922in}{2.295434in}}%
\pgfpathlineto{\pgfqpoint{1.045661in}{2.291638in}}%
\pgfpathlineto{\pgfqpoint{1.086095in}{2.291638in}}%
\pgfpathlineto{\pgfqpoint{1.099574in}{2.284046in}}%
\pgfpathlineto{\pgfqpoint{1.113052in}{2.284046in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{2.276454in}}%
\pgfpathlineto{\pgfqpoint{1.126530in}{2.276454in}}%
\pgfpathlineto{\pgfqpoint{1.133269in}{2.265065in}}%
\pgfpathlineto{\pgfqpoint{1.140009in}{2.265065in}}%
\pgfpathlineto{\pgfqpoint{1.146748in}{2.253677in}}%
\pgfpathlineto{\pgfqpoint{1.153487in}{2.253677in}}%
\pgfpathlineto{\pgfqpoint{1.166965in}{2.246085in}}%
\pgfpathlineto{\pgfqpoint{1.173704in}{2.238493in}}%
\pgfpathlineto{\pgfqpoint{1.180443in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{1.220878in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{1.227617in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.241095in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.254574in}{2.223308in}}%
\pgfpathlineto{\pgfqpoint{1.268052in}{2.223308in}}%
\pgfpathlineto{\pgfqpoint{1.288269in}{2.211920in}}%
\pgfpathlineto{\pgfqpoint{1.295009in}{2.211920in}}%
\pgfpathlineto{\pgfqpoint{1.308487in}{2.204328in}}%
\pgfpathlineto{\pgfqpoint{1.321965in}{2.204328in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{2.200532in}}%
\pgfpathlineto{\pgfqpoint{1.348922in}{2.200532in}}%
\pgfpathlineto{\pgfqpoint{1.369139in}{2.189143in}}%
\pgfpathlineto{\pgfqpoint{1.375878in}{2.181551in}}%
\pgfpathlineto{\pgfqpoint{1.389356in}{2.173959in}}%
\pgfpathlineto{\pgfqpoint{1.396095in}{2.173959in}}%
\pgfpathlineto{\pgfqpoint{1.402835in}{2.170163in}}%
\pgfpathlineto{\pgfqpoint{1.416313in}{2.170163in}}%
\pgfpathlineto{\pgfqpoint{1.423052in}{2.162571in}}%
\pgfpathlineto{\pgfqpoint{1.436530in}{2.154979in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{1.450009in}{2.139794in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{2.132202in}}%
\pgfpathlineto{\pgfqpoint{1.463487in}{2.132202in}}%
\pgfpathlineto{\pgfqpoint{1.470226in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{1.476965in}{2.117018in}}%
\pgfpathlineto{\pgfqpoint{1.483704in}{2.105629in}}%
\pgfpathlineto{\pgfqpoint{1.503922in}{2.094241in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{2.086649in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{2.086649in}}%
\pgfpathlineto{\pgfqpoint{1.524139in}{2.082853in}}%
\pgfpathlineto{\pgfqpoint{1.530878in}{2.082853in}}%
\pgfpathlineto{\pgfqpoint{1.537617in}{2.079057in}}%
\pgfpathlineto{\pgfqpoint{1.544356in}{2.079057in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{2.067668in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{2.052484in}}%
\pgfpathlineto{\pgfqpoint{1.584791in}{2.048688in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{2.048688in}}%
\pgfpathlineto{\pgfqpoint{1.598269in}{2.044892in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{2.044892in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.033503in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{2.025911in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{2.025911in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{2.022115in}}%
\pgfpathlineto{\pgfqpoint{1.652182in}{2.022115in}}%
\pgfpathlineto{\pgfqpoint{1.658922in}{2.010727in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{2.010727in}}%
\pgfpathlineto{\pgfqpoint{1.679139in}{2.003135in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{1.999339in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{1.991746in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{1.987950in}}%
\pgfpathlineto{\pgfqpoint{1.706095in}{1.968970in}}%
\pgfpathlineto{\pgfqpoint{1.712835in}{1.946193in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{1.934805in}}%
\pgfpathlineto{\pgfqpoint{1.733052in}{1.919621in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{1.908232in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{1.893048in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{1.885456in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{1.877864in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{1.866475in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{1.858883in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{1.836107in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{1.828514in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{1.828514in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{1.824718in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{1.805738in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{1.801942in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{1.786757in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{1.775369in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{1.745000in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{1.737408in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{1.714631in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{1.707039in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{1.691855in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{1.669078in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{1.661486in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{1.646302in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{1.627321in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{1.619729in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{1.608341in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{1.585564in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{1.570380in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{1.547603in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{1.524827in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{1.517234in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{1.502050in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{1.490662in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{1.433720in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{1.414740in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{1.388167in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{1.365391in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{1.350206in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{1.243916in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.228731in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.194566in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.171790in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{1.137625in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{1.122441in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.095868in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{1.016150in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{0.993373in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{0.932636in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{0.902267in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{0.814957in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{0.784588in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{0.765608in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{0.742831in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{0.735239in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{0.697278in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{0.685890in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{0.644133in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{0.632744in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{0.632744in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{0.621356in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{0.617560in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{0.609968in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{0.594783in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{0.594783in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{1.702965in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.730743in}{0.569136in}}{\pgfqpoint{1.730743in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{1.730743in}{1.937962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.730743in}{1.965740in}}{\pgfqpoint{1.702965in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{1.965740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{1.965740in}}{\pgfqpoint{0.623149in}{1.937962in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{0.569136in}}{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678704in,y=1.813734in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{ProjectedRS}^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750803in}{1.668672in}}%
\pgfpathlineto{\pgfqpoint{0.889692in}{1.668672in}}%
\pgfpathlineto{\pgfqpoint{1.028581in}{1.668672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139692in,y=1.620061in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750803in}{1.474999in}}%
\pgfpathlineto{\pgfqpoint{0.889692in}{1.474999in}}%
\pgfpathlineto{\pgfqpoint{1.028581in}{1.474999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139692in,y=1.426388in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750803in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{0.889692in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{1.028581in}{1.281327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139692in,y=1.232716in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750803in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.889692in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{1.028581in}{1.087654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139692in,y=1.039043in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750803in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.889692in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{1.028581in}{0.893981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139692in,y=0.845370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750803in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.889692in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{1.028581in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139692in,y=0.651697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=450\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/svhn_rs4al1sweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.668704in}{2.524691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020448in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020448in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-4 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897164in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897164in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561204in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.587191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.538966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.965161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.916936in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.343131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.294905in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.721100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.672875in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.099070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.050845in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.462191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.910878in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.917617in}{2.333411in}}%
\pgfpathlineto{\pgfqpoint{1.126530in}{2.333411in}}%
\pgfpathlineto{\pgfqpoint{1.133269in}{2.329632in}}%
\pgfpathlineto{\pgfqpoint{1.153487in}{2.329632in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{2.325852in}}%
\pgfpathlineto{\pgfqpoint{1.200661in}{2.325852in}}%
\pgfpathlineto{\pgfqpoint{1.207400in}{2.322072in}}%
\pgfpathlineto{\pgfqpoint{1.247835in}{2.322072in}}%
\pgfpathlineto{\pgfqpoint{1.254574in}{2.318293in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.318293in}}%
\pgfpathlineto{\pgfqpoint{1.450009in}{2.314513in}}%
\pgfpathlineto{\pgfqpoint{1.557835in}{2.314513in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{2.306954in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.306954in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{2.303174in}}%
\pgfpathlineto{\pgfqpoint{1.679139in}{2.303174in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{2.299394in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{2.299394in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{2.295614in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{2.295614in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{2.291835in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.291835in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{2.288055in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{2.288055in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{2.276716in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.276716in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.272936in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{2.272936in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{2.269157in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{2.269157in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{2.265377in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{2.250258in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{2.250258in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{2.242699in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{2.223800in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{2.216241in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{2.216241in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{2.212461in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{2.197342in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{2.182224in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{2.170884in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{2.155766in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{2.144427in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{2.114189in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{2.099070in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{2.034815in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.944103in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.238919in}}%
\pgfpathlineto{\pgfqpoint{0.762617in}{2.238919in}}%
\pgfpathlineto{\pgfqpoint{0.769356in}{2.235139in}}%
\pgfpathlineto{\pgfqpoint{0.823269in}{2.235139in}}%
\pgfpathlineto{\pgfqpoint{0.830009in}{2.231360in}}%
\pgfpathlineto{\pgfqpoint{1.146748in}{2.231360in}}%
\pgfpathlineto{\pgfqpoint{1.153487in}{2.227580in}}%
\pgfpathlineto{\pgfqpoint{1.321965in}{2.227580in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{2.223800in}}%
\pgfpathlineto{\pgfqpoint{1.382617in}{2.223800in}}%
\pgfpathlineto{\pgfqpoint{1.389356in}{2.220020in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{2.220020in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{2.216241in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{2.216241in}}%
\pgfpathlineto{\pgfqpoint{1.598269in}{2.212461in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.212461in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{2.208681in}}%
\pgfpathlineto{\pgfqpoint{1.658922in}{2.208681in}}%
\pgfpathlineto{\pgfqpoint{1.665661in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.706095in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.712835in}{2.201122in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{2.201122in}}%
\pgfpathlineto{\pgfqpoint{1.726313in}{2.197342in}}%
\pgfpathlineto{\pgfqpoint{1.733052in}{2.197342in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{2.193563in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{2.193563in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{2.189783in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{2.189783in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{2.182224in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{2.182224in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{2.178444in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{2.178444in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{2.174664in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.174664in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{2.170884in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{2.170884in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{2.167105in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{2.167105in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{2.159545in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{2.159545in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{2.151986in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{2.151986in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{2.148206in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{2.148206in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{2.136867in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{2.133087in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{2.133087in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{2.121748in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{2.110409in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{2.110409in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{2.106630in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{2.099070in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{2.099070in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{2.091511in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{2.083951in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{2.083951in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{2.080172in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{2.065053in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{2.061273in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{2.061273in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{2.057493in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{2.012137in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{1.997018in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{1.993239in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{1.966781in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{1.947882in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{1.925204in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.910085in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{1.864729in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{1.860949in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{1.842051in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.834491in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.800474in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.774016in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{1.664405in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{1.528336in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{1.331792in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.227580in}}%
\pgfpathlineto{\pgfqpoint{1.416313in}{2.227580in}}%
\pgfpathlineto{\pgfqpoint{1.423052in}{2.223800in}}%
\pgfpathlineto{\pgfqpoint{1.429791in}{2.223800in}}%
\pgfpathlineto{\pgfqpoint{1.436530in}{2.220020in}}%
\pgfpathlineto{\pgfqpoint{1.456748in}{2.220020in}}%
\pgfpathlineto{\pgfqpoint{1.463487in}{2.216241in}}%
\pgfpathlineto{\pgfqpoint{1.470226in}{2.216241in}}%
\pgfpathlineto{\pgfqpoint{1.476965in}{2.212461in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{2.212461in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{2.208681in}}%
\pgfpathlineto{\pgfqpoint{1.544356in}{2.208681in}}%
\pgfpathlineto{\pgfqpoint{1.551095in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{2.201122in}}%
\pgfpathlineto{\pgfqpoint{1.584791in}{2.201122in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{2.197342in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{2.197342in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{2.193563in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{2.193563in}}%
\pgfpathlineto{\pgfqpoint{1.706095in}{2.189783in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{2.189783in}}%
\pgfpathlineto{\pgfqpoint{1.726313in}{2.186003in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{2.186003in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{2.182224in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{2.182224in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{2.178444in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{2.178444in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{2.170884in}}%
\pgfpathlineto{\pgfqpoint{1.854356in}{2.170884in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.167105in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{2.167105in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{2.163325in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.163325in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.159545in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{2.159545in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{2.155766in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{2.155766in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{2.148206in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{2.148206in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{2.144427in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{2.144427in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{2.140647in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{2.133087in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{2.125528in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{2.114189in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{2.106630in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{2.106630in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{2.099070in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{2.083951in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{2.083951in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{2.076392in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{2.076392in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{2.072612in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{2.061273in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{2.053714in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{2.053714in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{2.049934in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{2.049934in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{2.046154in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{2.034815in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{2.034815in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{2.031036in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{2.031036in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{2.027256in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{2.019697in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{2.019697in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{2.015917in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{2.000798in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.997018in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{1.959221in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.944103in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.940323in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.932763in}}%
\pgfpathlineto{\pgfqpoint{2.312617in}{1.928984in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{1.917645in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{1.902526in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{1.879848in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{1.864729in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{1.845830in}}%
\pgfpathlineto{\pgfqpoint{2.359791in}{1.834491in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{1.819373in}}%
\pgfpathlineto{\pgfqpoint{2.373269in}{1.800474in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{1.713541in}}%
\pgfpathlineto{\pgfqpoint{2.413704in}{1.690863in}}%
\pgfpathlineto{\pgfqpoint{2.420443in}{1.641727in}}%
\pgfpathlineto{\pgfqpoint{2.427182in}{1.611489in}}%
\pgfpathlineto{\pgfqpoint{2.440661in}{1.520776in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{1.377148in}}%
\pgfpathlineto{\pgfqpoint{2.460878in}{1.256198in}}%
\pgfpathlineto{\pgfqpoint{2.467617in}{1.059653in}}%
\pgfpathlineto{\pgfqpoint{2.474356in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.133087in}}%
\pgfpathlineto{\pgfqpoint{0.910878in}{2.133087in}}%
\pgfpathlineto{\pgfqpoint{0.917617in}{2.129308in}}%
\pgfpathlineto{\pgfqpoint{1.113052in}{2.129308in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{2.125528in}}%
\pgfpathlineto{\pgfqpoint{1.463487in}{2.125528in}}%
\pgfpathlineto{\pgfqpoint{1.470226in}{2.121748in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{2.121748in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{2.114189in}}%
\pgfpathlineto{\pgfqpoint{1.598269in}{2.114189in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{2.106630in}}%
\pgfpathlineto{\pgfqpoint{1.618487in}{2.106630in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.102850in}}%
\pgfpathlineto{\pgfqpoint{1.652182in}{2.102850in}}%
\pgfpathlineto{\pgfqpoint{1.658922in}{2.099070in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{2.099070in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{2.095290in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{2.095290in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{2.091511in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{2.091511in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{2.087731in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{2.087731in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{2.080172in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{2.080172in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.076392in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.076392in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.068833in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{2.068833in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{2.065053in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{2.065053in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{2.049934in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{2.049934in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{2.027256in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{2.027256in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{2.023476in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{2.023476in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{2.019697in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{2.012137in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{2.008357in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{2.000798in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{2.000798in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{1.989459in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.985679in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.985679in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.981900in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{1.981900in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.978120in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{1.966781in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{1.951662in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{1.947882in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{1.932763in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.921424in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{1.913865in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{1.902526in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{1.894966in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{1.891187in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.891187in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.887407in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.872288in}}%
\pgfpathlineto{\pgfqpoint{2.312617in}{1.864729in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{1.864729in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{1.853390in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{1.845830in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{1.834491in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{1.826932in}}%
\pgfpathlineto{\pgfqpoint{2.359791in}{1.819373in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{1.811813in}}%
\pgfpathlineto{\pgfqpoint{2.373269in}{1.792915in}}%
\pgfpathlineto{\pgfqpoint{2.380009in}{1.785355in}}%
\pgfpathlineto{\pgfqpoint{2.386748in}{1.770236in}}%
\pgfpathlineto{\pgfqpoint{2.393487in}{1.758897in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{1.751338in}}%
\pgfpathlineto{\pgfqpoint{2.413704in}{1.728660in}}%
\pgfpathlineto{\pgfqpoint{2.420443in}{1.702202in}}%
\pgfpathlineto{\pgfqpoint{2.427182in}{1.702202in}}%
\pgfpathlineto{\pgfqpoint{2.433922in}{1.694643in}}%
\pgfpathlineto{\pgfqpoint{2.447400in}{1.671964in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{1.653066in}}%
\pgfpathlineto{\pgfqpoint{2.460878in}{1.641727in}}%
\pgfpathlineto{\pgfqpoint{2.467617in}{1.626608in}}%
\pgfpathlineto{\pgfqpoint{2.481095in}{1.588811in}}%
\pgfpathlineto{\pgfqpoint{2.487835in}{1.577472in}}%
\pgfpathlineto{\pgfqpoint{2.494574in}{1.539675in}}%
\pgfpathlineto{\pgfqpoint{2.501313in}{1.516997in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{1.411165in}}%
\pgfpathlineto{\pgfqpoint{2.528269in}{1.354470in}}%
\pgfpathlineto{\pgfqpoint{2.541748in}{1.256198in}}%
\pgfpathlineto{\pgfqpoint{2.555226in}{1.097450in}}%
\pgfpathlineto{\pgfqpoint{2.561965in}{0.968941in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{1.611815in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639593in}{0.569136in}}{\pgfqpoint{1.639593in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{1.639593in}{1.550617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639593in}{1.578394in}}{\pgfqpoint{1.611815in}{1.578394in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{1.578394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{1.578394in}}{\pgfqpoint{0.623149in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{0.569136in}}{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793506in,y=1.426388in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{RS4A}-\ell_{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.281327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=1.232716in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.087654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=1.039043in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.893981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.845370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.651697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=1.00\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/svhn_rs4alinfsweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.668704in}{2.524691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557697in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557697in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-4 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351141in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351141in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144585in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144585in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2 \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561204in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.587191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.538966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.966801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.918575in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.346410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.298185in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.726020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.677794in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.105629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.057404in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.462191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.991748in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{0.998487in}{2.333395in}}%
\pgfpathlineto{\pgfqpoint{1.153487in}{2.333395in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{2.329599in}}%
\pgfpathlineto{\pgfqpoint{1.193922in}{2.329599in}}%
\pgfpathlineto{\pgfqpoint{1.200661in}{2.325803in}}%
\pgfpathlineto{\pgfqpoint{1.268052in}{2.325803in}}%
\pgfpathlineto{\pgfqpoint{1.281530in}{2.318211in}}%
\pgfpathlineto{\pgfqpoint{1.301748in}{2.318211in}}%
\pgfpathlineto{\pgfqpoint{1.308487in}{2.314415in}}%
\pgfpathlineto{\pgfqpoint{1.369139in}{2.314415in}}%
\pgfpathlineto{\pgfqpoint{1.375878in}{2.310618in}}%
\pgfpathlineto{\pgfqpoint{1.490443in}{2.310618in}}%
\pgfpathlineto{\pgfqpoint{1.497182in}{2.306822in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{2.306822in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{2.303026in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{2.303026in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{2.299230in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{2.287842in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{2.287842in}}%
\pgfpathlineto{\pgfqpoint{1.638704in}{2.284046in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{2.284046in}}%
\pgfpathlineto{\pgfqpoint{1.706095in}{2.276454in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{2.268861in}}%
\pgfpathlineto{\pgfqpoint{1.733052in}{2.268861in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{2.261269in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{2.253677in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{2.249881in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{2.249881in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{2.227104in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{2.223308in}}%
\pgfpathlineto{\pgfqpoint{1.834139in}{2.223308in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{2.215716in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{2.215716in}}%
\pgfpathlineto{\pgfqpoint{1.861095in}{2.208124in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{2.208124in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{2.200532in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{2.196736in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.185347in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.185347in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{2.181551in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{2.181551in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{2.170163in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{2.162571in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{2.154979in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{2.105629in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{2.105629in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{2.079057in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{2.079057in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{2.075261in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{2.060076in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{2.052484in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{2.052484in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{2.041096in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{2.041096in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{2.037300in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{2.029707in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{2.025911in}}%
\pgfpathlineto{\pgfqpoint{2.103704in}{1.987950in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{1.972766in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{1.949989in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{1.949989in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{1.942397in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{1.919621in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{1.908232in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{1.862679in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{1.855087in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{1.828514in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.828514in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.775369in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.699447in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{1.699447in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{0.648052in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{0.654791in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{0.998487in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.005226in}{2.227104in}}%
\pgfpathlineto{\pgfqpoint{1.113052in}{2.227104in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{2.223308in}}%
\pgfpathlineto{\pgfqpoint{1.173704in}{2.223308in}}%
\pgfpathlineto{\pgfqpoint{1.180443in}{2.219512in}}%
\pgfpathlineto{\pgfqpoint{1.227617in}{2.219512in}}%
\pgfpathlineto{\pgfqpoint{1.234356in}{2.215716in}}%
\pgfpathlineto{\pgfqpoint{1.416313in}{2.215716in}}%
\pgfpathlineto{\pgfqpoint{1.423052in}{2.211920in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.211920in}}%
\pgfpathlineto{\pgfqpoint{1.450009in}{2.208124in}}%
\pgfpathlineto{\pgfqpoint{1.557835in}{2.208124in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{2.204328in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{2.204328in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{2.200532in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{2.200532in}}%
\pgfpathlineto{\pgfqpoint{1.652182in}{2.196736in}}%
\pgfpathlineto{\pgfqpoint{1.658922in}{2.189143in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{2.189143in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{2.181551in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{1.726313in}{2.170163in}}%
\pgfpathlineto{\pgfqpoint{1.733052in}{2.166367in}}%
\pgfpathlineto{\pgfqpoint{1.739791in}{2.166367in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{2.162571in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{2.162571in}}%
\pgfpathlineto{\pgfqpoint{1.766748in}{2.147386in}}%
\pgfpathlineto{\pgfqpoint{1.773487in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{2.139794in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{2.139794in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{2.128406in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{2.124610in}}%
\pgfpathlineto{\pgfqpoint{1.827400in}{2.113221in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{2.113221in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{2.105629in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{2.105629in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.098037in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{2.098037in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.082853in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{2.079057in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{2.071464in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{2.071464in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{2.063872in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{2.056280in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{2.052484in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{2.044892in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{2.044892in}}%
\pgfpathlineto{\pgfqpoint{1.995878in}{2.037300in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{2.033503in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{2.033503in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{2.029707in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{2.029707in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{2.022115in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{2.014523in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{2.014523in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{2.010727in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{1.999339in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{1.991746in}}%
\pgfpathlineto{\pgfqpoint{2.076748in}{1.987950in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.980358in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.976562in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.965174in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.942397in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{1.938601in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{1.919621in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{1.904436in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{1.904436in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{1.896844in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{1.885456in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{1.877864in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{1.862679in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.855087in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.843699in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.836107in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{1.820922in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.801942in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{1.786757in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{1.763981in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{1.748796in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{1.733612in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{1.707039in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{1.695651in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.680467in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{1.669078in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{1.653894in}}%
\pgfpathlineto{\pgfqpoint{2.278922in}{1.608341in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{1.593156in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.574176in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.505846in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.498254in}}%
\pgfpathlineto{\pgfqpoint{2.312617in}{1.483070in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{1.429924in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{1.391963in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{1.391963in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{1.331226in}}%
\pgfpathlineto{\pgfqpoint{2.346313in}{1.232527in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{1.232527in}}%
\pgfpathlineto{\pgfqpoint{2.359791in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.015000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.991746in}}%
\pgfpathlineto{\pgfqpoint{0.621095in}{1.991746in}}%
\pgfpathlineto{\pgfqpoint{0.627835in}{1.987950in}}%
\pgfpathlineto{\pgfqpoint{0.991748in}{1.987950in}}%
\pgfpathlineto{\pgfqpoint{0.998487in}{1.984154in}}%
\pgfpathlineto{\pgfqpoint{1.038922in}{1.984154in}}%
\pgfpathlineto{\pgfqpoint{1.045661in}{1.980358in}}%
\pgfpathlineto{\pgfqpoint{1.355661in}{1.980358in}}%
\pgfpathlineto{\pgfqpoint{1.362400in}{1.976562in}}%
\pgfpathlineto{\pgfqpoint{1.369139in}{1.976562in}}%
\pgfpathlineto{\pgfqpoint{1.375878in}{1.972766in}}%
\pgfpathlineto{\pgfqpoint{1.389356in}{1.972766in}}%
\pgfpathlineto{\pgfqpoint{1.396095in}{1.968970in}}%
\pgfpathlineto{\pgfqpoint{1.537617in}{1.968970in}}%
\pgfpathlineto{\pgfqpoint{1.551095in}{1.961378in}}%
\pgfpathlineto{\pgfqpoint{1.571313in}{1.961378in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{1.957582in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{1.957582in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{1.949989in}}%
\pgfpathlineto{\pgfqpoint{1.618487in}{1.949989in}}%
\pgfpathlineto{\pgfqpoint{1.625226in}{1.946193in}}%
\pgfpathlineto{\pgfqpoint{1.665661in}{1.946193in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{1.942397in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{1.942397in}}%
\pgfpathlineto{\pgfqpoint{1.706095in}{1.938601in}}%
\pgfpathlineto{\pgfqpoint{1.712835in}{1.938601in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{1.934805in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{1.934805in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{1.927213in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{1.927213in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{1.919621in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{1.919621in}}%
\pgfpathlineto{\pgfqpoint{1.820661in}{1.908232in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{1.896844in}}%
\pgfpathlineto{\pgfqpoint{1.847617in}{1.896844in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{1.881660in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{1.881660in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{1.874067in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{1.862679in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{1.855087in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{1.847495in}}%
\pgfpathlineto{\pgfqpoint{1.928487in}{1.843699in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{1.843699in}}%
\pgfpathlineto{\pgfqpoint{1.941965in}{1.839903in}}%
\pgfpathlineto{\pgfqpoint{1.948704in}{1.832310in}}%
\pgfpathlineto{\pgfqpoint{1.955443in}{1.832310in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{1.828514in}}%
\pgfpathlineto{\pgfqpoint{1.968922in}{1.817126in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{1.817126in}}%
\pgfpathlineto{\pgfqpoint{1.989139in}{1.809534in}}%
\pgfpathlineto{\pgfqpoint{2.002617in}{1.809534in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{1.805738in}}%
\pgfpathlineto{\pgfqpoint{2.016095in}{1.805738in}}%
\pgfpathlineto{\pgfqpoint{2.022835in}{1.801942in}}%
\pgfpathlineto{\pgfqpoint{2.029574in}{1.790553in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{1.782961in}}%
\pgfpathlineto{\pgfqpoint{2.049791in}{1.775369in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{1.763981in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{1.748796in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{1.741204in}}%
\pgfpathlineto{\pgfqpoint{2.090226in}{1.733612in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{1.733612in}}%
\pgfpathlineto{\pgfqpoint{2.110443in}{1.718428in}}%
\pgfpathlineto{\pgfqpoint{2.117182in}{1.714631in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{1.714631in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{1.703243in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{1.672874in}}%
\pgfpathlineto{\pgfqpoint{2.144139in}{1.665282in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{1.661486in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.164356in}{1.634913in}}%
\pgfpathlineto{\pgfqpoint{2.171095in}{1.631117in}}%
\pgfpathlineto{\pgfqpoint{2.177835in}{1.623525in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.585564in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{1.570380in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.558992in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{1.551399in}}%
\pgfpathlineto{\pgfqpoint{2.225009in}{1.543807in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{1.540011in}}%
\pgfpathlineto{\pgfqpoint{2.238487in}{1.528623in}}%
\pgfpathlineto{\pgfqpoint{2.245226in}{1.524827in}}%
\pgfpathlineto{\pgfqpoint{2.251965in}{1.490662in}}%
\pgfpathlineto{\pgfqpoint{2.258704in}{1.486866in}}%
\pgfpathlineto{\pgfqpoint{2.285661in}{1.456497in}}%
\pgfpathlineto{\pgfqpoint{2.292400in}{1.441313in}}%
\pgfpathlineto{\pgfqpoint{2.299139in}{1.422332in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{1.407148in}}%
\pgfpathlineto{\pgfqpoint{2.312617in}{1.380575in}}%
\pgfpathlineto{\pgfqpoint{2.319356in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{1.338818in}}%
\pgfpathlineto{\pgfqpoint{2.332835in}{1.335022in}}%
\pgfpathlineto{\pgfqpoint{2.339574in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{2.353052in}{1.266692in}}%
\pgfpathlineto{\pgfqpoint{2.359791in}{1.262896in}}%
\pgfpathlineto{\pgfqpoint{2.366530in}{1.251508in}}%
\pgfpathlineto{\pgfqpoint{2.373269in}{1.232527in}}%
\pgfpathlineto{\pgfqpoint{2.380009in}{1.217343in}}%
\pgfpathlineto{\pgfqpoint{2.386748in}{1.213547in}}%
\pgfpathlineto{\pgfqpoint{2.393487in}{1.202159in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{1.183178in}}%
\pgfpathlineto{\pgfqpoint{2.406965in}{1.167994in}}%
\pgfpathlineto{\pgfqpoint{2.413704in}{1.156605in}}%
\pgfpathlineto{\pgfqpoint{2.427182in}{1.111052in}}%
\pgfpathlineto{\pgfqpoint{2.433922in}{1.103460in}}%
\pgfpathlineto{\pgfqpoint{2.440661in}{1.088276in}}%
\pgfpathlineto{\pgfqpoint{2.447400in}{1.065499in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{1.050315in}}%
\pgfpathlineto{\pgfqpoint{2.460878in}{1.038926in}}%
\pgfpathlineto{\pgfqpoint{2.467617in}{1.019946in}}%
\pgfpathlineto{\pgfqpoint{2.474356in}{1.004762in}}%
\pgfpathlineto{\pgfqpoint{2.481095in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{2.487835in}{0.947820in}}%
\pgfpathlineto{\pgfqpoint{2.494574in}{0.932636in}}%
\pgfpathlineto{\pgfqpoint{2.501313in}{0.932636in}}%
\pgfpathlineto{\pgfqpoint{2.508052in}{0.917451in}}%
\pgfpathlineto{\pgfqpoint{2.514791in}{0.894675in}}%
\pgfpathlineto{\pgfqpoint{2.521530in}{0.890879in}}%
\pgfpathlineto{\pgfqpoint{2.528269in}{0.875694in}}%
\pgfpathlineto{\pgfqpoint{2.535009in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{2.541748in}{0.833937in}}%
\pgfpathlineto{\pgfqpoint{2.548487in}{0.792180in}}%
\pgfpathlineto{\pgfqpoint{2.555226in}{0.792180in}}%
\pgfpathlineto{\pgfqpoint{2.561965in}{0.723851in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.587191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{1.611815in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639593in}{0.569136in}}{\pgfqpoint{1.639593in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{1.639593in}{1.356944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639593in}{1.384722in}}{\pgfqpoint{1.611815in}{1.384722in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{1.384722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{1.384722in}}{\pgfqpoint{0.623149in}{1.356944in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{0.569136in}}{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765825in,y=1.232716in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textsc{RS4A}-\ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{1.087654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=1.039043in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.893981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.845370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=0.651697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=0.50\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/cifar10_examples.tex <==
\begin{tikzpicture}
\node [anchor=west, rotate=90, align=left, anchor=south west] (note5) at (0,4.5) {\small Orig};
\node [anchor=west, rotate=90, align=left, anchor=south west] (note1) at (0,3.4) {\small PGD};
\node [anchor=west, rotate=90, align=left, anchor=south west] (note2) at (0,2.3) {\small Sub.\\\small PGD};
\node [anchor=west, rotate=90, align=left, anchor=south west] (note3) at (0,1.2) {\small Rnd.\\\small Max};
\node [anchor=west, rotate=90, align=left, anchor=south west] (note4) at (0,0) {\small Rnd.\\\small Uni.};

%\begin{scope}[xshift=0cm]
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.8\textwidth]{figs_nogen/cifar10/distortions_small.png}};
%\end{scope}

\node [anchor=west, rotate=0, align=center, anchor=south] (class1) at (0.5,5.5) {\small boat};
\node [anchor=west, rotate=0, align=center, anchor=south] (class2) at (1.7,5.5) {\small car};
\node [anchor=west, rotate=0, align=center, anchor=south] (class3) at (2.9,5.42) {\small frog};
\node [anchor=west, rotate=0, align=center, anchor=south] (class4) at (4.0,5.5) {\small cat};
\node [anchor=west, rotate=0, align=center, anchor=south] (class5) at (5.1,5.5) {\small car};

%\node [anchor=west, rotate=0, align=center, anchor=south] (class1) at (0.5,4.8) {\small boat};
%\node [anchor=west, rotate=0, align=center, anchor=south] (class2) at (1.5,4.8) {\small car};
%\node [anchor=west, rotate=0, align=center, anchor=south] (class3) at (2.5,4.72) {\small frog};
%\node [anchor=west, rotate=0, align=center, anchor=south] (class4) at (3.5,4.8) {\small cat};
%\node [anchor=west, rotate=0, align=center, anchor=south] (class5) at (4.5,4.8) {\small car};
\end{tikzpicture}%


==> res/method_fig.tex <==
\begin{tikzpicture}[scale=1.0,node distance=1cm]
    \tikzstyle{func} = [rectangle, minimum width=0.7cm, minimum height=0.5cm, text centered, draw=black]
    \tikzstyle{funcin} = [trapezium, trapezium angle=110, minimum width=0.7cm, minimum height=0.5cm, text centered, draw=black]
    \tikzstyle{funcout} = [trapezium, trapezium angle=70, minimum width=0.7cm, minimum height=0.5cm, text centered, draw=black]
    \tikzstyle{arrow} = [->,>=stealth]

    \newcommand\gauss[2]{0.35/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))} % Gauss function, parameters mu and sigma


    \node (x) {$x$};
    \node (P) [funcin,below of=x,draw=black] {$\p$};
    \node (sum) [circle,draw,below of=P, scale=0.8] {$+$};
    \node (Pout) [funcout,below of=sum] {$\pout$};
    \node (net) [func,below of=Pout] {$\net$};

    \draw [arrow] (x) -- (P);
    \draw [arrow] (P) -- (sum);
    \draw [arrow] (sum) -- (Pout);
    \draw [arrow] (Pout) -- (net);

    \draw [arrow] ($(sum) + (-0.8,0)$) -- (sum);

    \draw [decorate, decoration = {calligraphic brace}]
        ($(Pout.north)+(0.6,0)$) -- ($(net.south)+(0.6,0)$);

    \node (netout) at ($(Pout)!0.5!(net) + (1.0,0)$) {$\netout$};

    \begin{axis}[
      hide y axis,
      hide x axis,
      xmin=0, xmax=14,
      xshift=-3.3cm,yshift=-2.3cm,
      at={(0,0)},
      y=0.5cm,
      x=1cm] 
    \addplot[samples=50, domain=1.5:2.5] {\gauss{2}{0.15}};
    \end{axis}

    \draw [arrow] (net) -- ++ (0, -0.8);
\end{tikzpicture}


==> res/method_fig.tikz <==
\begin{tikzpicture}
    \tikzstyle{func} = [rectangle, minimum width=0.7cm, minimum height=0.5cm, text centered, draw=black]
    \tikzstyle{funcin} = [trapezium, trapezium angle=110, minimum width=0.7cm, minimum height=0.5cm, text centered, draw=black]
    \tikzstyle{funcout} = [trapezium, trapezium angle=70, minimum width=0.7cm, minimum height=0.5cm, text centered, draw=black]
    \tikzstyle{arrow} = [->,>=stealth]

    \newcommand\gauss[2]{0.35/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))} % Gauss function, parameters mu and sigma


    \node at (0,1) (x) {$x$};
    \node at (0,0.6) (P) [funcin,draw=black] {$\p$};
    \node at (0,0.2) (sum) [circle,draw,scale=0.8] {$+$};
    \node at (0,-0.2) (Pout) [funcout] {$\pout$};
    \node at (0,-0.6) (net) [func] {$\net$};
    \node at (0,-1) (out) [] {$\smoothsoft(x)$};
    \node at ($(sum)+(-0.5,0)$) (noise) [] {};

    \draw (0,-1.2) node [above] {\phantom{$\Cd \subseteq \Rd$}}; % to make figure heights the same

    \draw [arrow] (x) -- (P);
    \draw [arrow] (P) -- (sum);
    \draw [arrow] (sum) -- (Pout);
    \draw [arrow] (Pout) -- (net);
    \draw [arrow] (noise) -- (sum);
    \draw [arrow] (net) -- (out);

    \draw [decorate, decoration = {calligraphic brace}]
        ($(Pout.north)+(0.25,0)$) -- ($(net.south)+(0.25,0)$) node[midway,right,xshift=0.25em] {$\netout$};

    \begin{axis}[
      hide y axis,
      hide x axis,
      xmin=-0.5, xmax=0.5,
      xshift=0, yshift=0,
      at={(noise)},
      anchor=east,
      y=0.25cm,
      x=0.5cm] 
    \addplot[samples=50, domain=-0.5:0.5] {\gauss{0}{0.15}};
    \end{axis}

\end{tikzpicture}


==> res/projected_rs_illustration.tikz <==
\begin{tikzpicture}
	\def\fillperc{50};
	\def\pointradius{5};
	\def\diamondradius{6};
	\def\projectionradius{3};
	\def\dbshft{3};
	
    \coordinate (dbshift) at (0.065, 0.065);
	
	\coordinate (db1) at ($(-0.25,1)$);
	\coordinate (db2) at ($(-0.35,0.25)+(dbshift)$);
	\coordinate (db3) at ($(0.1,-0.3)+(dbshift)$);
	\coordinate (db4) at ($(1,-0.65)$);

	\coordinate (u1) at (0.8,1);
	\coordinate (u2) at (-0.8,-1);
	
	\coordinate (x1) at (-0.65,0.35);
	\coordinate (x2) at (-0.1,-0.35);
	\coordinate (x3) at (-0.6,0);
	\coordinate (x4) at (-0.4,-0.2);
	\coordinate (x5) at (0.05,-0.5);
	\coordinate (x6) at (0.3,-0.6);
	\coordinate (x7) at (-0.45,-0.4);
	\coordinate (x8) at (-0.15,-0.55);
	\coordinate (x9) at (-0.8,0.3);
	\coordinate (x10) at (-0.8,-0.2);
	
	\coordinate (y1) at (0.4,0.2);
	\coordinate (y2) at (0.25,0.1);
	\coordinate (y3) at (-0.05,0.15);
	\coordinate (y4) at (0.2,-0.1);
	\coordinate (y5) at (0.5,-0.2);
	\coordinate (y6) at (0.4,0.05);
	\coordinate (y7) at (-0.05,0.3);
	\coordinate (y8) at (-0.1,0.5);
	\coordinate (y9) at (0.4,0.3);
	\coordinate (y10) at (0.1,0.65);

	\draw (0,-1.2) node [above] {$\Cd \subseteq \Rd$};
	\draw [fill=green!\fillperc,draw=none] plot [smooth] coordinates {(db1) (db2) (db3) (db4)} -- (1,-1) -- (-1,-1) -- (-1,1) -- cycle;
	\draw [fill=red!\fillperc,draw=none] plot [smooth] coordinates {(db1) (db2) (db3) (db4)} -- (1,1) -- cycle;
	\draw [ultra thick,dashed,white] plot [smooth] coordinates {(db1) (db2) (db3) (db4)};

	\draw [draw=none,fill=blue,fill opacity=0.3] let \p1=(u1), \p2=(x1) in (-1,{((\x1*\x2+\y1*\y2)/1cm+\x1)/(\y1/1cm) - \dbshft}) -- (-1,{((\x1*\x2+\y1*\y2)/1cm+\x1)/(\y1/1cm) + \dbshft}) -- (1,{((\x1*\x2+\y1*\y2)/1cm-\x1)/(\y1/1cm) + \dbshft}) -- (1,-1) -- ({((\x1*\x2+\y1*(\y2-\dbshft))/1cm+\y1)/(\x1/1cm)},-1) -- (-1,{((\x1*\x2+\y1*\y2)/1cm+\x1)/(\y1/1cm) - \dbshft}); % for some reason only certain tikz calculations are converting from pt to cm

	\draw [thick] (x1) node [circle,draw,inner sep=0,minimum size=\pointradius,label=above left:{$x$}] {};
	\draw [thick] (x2) node [circle,draw,inner sep=0,minimum size=\pointradius] {};
	\draw [thick] (x3) node [circle,draw,inner sep=0,minimum size=\pointradius] {};
	\draw [thick] (x4) node [circle,draw,inner sep=0,minimum size=\pointradius] {};
	\draw [thick] (x5) node [circle,draw,inner sep=0,minimum size=\pointradius] {};
	\draw [thick] (x6) node [circle,draw,inner sep=0,minimum size=\pointradius] {};
	\draw [thick] (x7) node [circle,draw,inner sep=0,minimum size=\pointradius] {};
	\draw [thick] (x8) node [circle,draw,inner sep=0,minimum size=\pointradius] {};
	\draw [thick] (x9) node [circle,draw,inner sep=0,minimum size=\pointradius] {};
	\draw [thick] (x10) node [circle,draw,inner sep=0,minimum size=\pointradius] {};

	\draw [thick] (y1) node [diamond,draw,inner sep=0,minimum size=\diamondradius] {};
	\draw [thick] (y2) node [diamond,draw,inner sep=0,minimum size=\diamondradius] {};
	\draw [thick] (y3) node [diamond,draw,inner sep=0,minimum size=\diamondradius] {};
	\draw [thick] (y4) node [diamond,draw,inner sep=0,minimum size=\diamondradius] {};
	\draw [thick] (y5) node [diamond,draw,inner sep=0,minimum size=\diamondradius] {};
	\draw [thick] (y6) node [diamond,draw,inner sep=0,minimum size=\diamondradius] {};
	\draw [thick] (y7) node [diamond,draw,inner sep=0,minimum size=\diamondradius] {};
	\draw [thick] (y8) node [diamond,draw,inner sep=0,minimum size=\diamondradius] {};
	\draw [thick] (y9) node [diamond,draw,inner sep=0,minimum size=\diamondradius] {};
	\draw [thick] (y10) node [diamond,draw,inner sep=0,minimum size=\diamondradius] {};

	\draw [thick,dotted] (u1) node [xshift={-0.2em},yshift={-2.1em}] (Rm) {$\Range(U)$} -- (u2);

	\draw [thick] (-1,-1) -- (-1,1) -- (1,1) -- (1,-1) -- cycle;
	% \draw [thick] (-1,0) -- (1,0);	% may be extraneous
	% \draw [thick] (0,-1) -- (0,1);	% may be extraneous

	\draw let \p1=(u1), \p2=(x1) in (x1) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (xx1) {};
	\draw let \p1=(u1), \p2=(x2) in (x2) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (xx2) {};
	\draw let \p1=(u1), \p2=(x3) in (x3) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (xx3) {};
	\draw let \p1=(u1), \p2=(x4) in (x4) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (xx4) {};
	\draw let \p1=(u1), \p2=(x5) in (x5) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (xx5) {};
	\draw let \p1=(u1), \p2=(x6) in (x6) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (xx6) {};
	\draw let \p1=(u1), \p2=(x7) in (x7) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (xx7) {};
	\draw let \p1=(u1), \p2=(x8) in (x8) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (xx8) {};
	\draw let \p1=(u1), \p2=(x9) in (x9) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (xx9) {};
	\draw let \p1=(u1), \p2=(x10) in (x10) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (xx10) {};

	\draw let \p1=(u1), \p2=(y1) in (y1) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (yy1) {};
	\draw let \p1=(u1), \p2=(y2) in (y2) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (yy2) {};
	\draw let \p1=(u1), \p2=(y3) in (y3) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (yy3) {};
	\draw let \p1=(u1), \p2=(y4) in (y4) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (yy4) {};
	\draw let \p1=(u1), \p2=(y5) in (y5) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (yy5) {};
	\draw let \p1=(u1), \p2=(y6) in (y6) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (yy6) {};
	\draw let \p1=(u1), \p2=(y7) in (y7) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (yy7) {};
	\draw let \p1=(u1), \p2=(y8) in (y8) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (yy8) {};
	\draw let \p1=(u1), \p2=(y9) in (y9) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (yy9) {};
	\draw let \p1=(u1), \p2=(y10) in (y10) -- ({((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*\y2)/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size=\projectionradius,fill=black] (yy10) {};

	\draw let \p1=(u1), \p2=(x1) in ({((\x1*\x2+\y1*(\y2+\dbshft))/(\x1*\x1+\y1*\y1))*\x1},{((\x1*\x2+\y1*(\y2+\dbshft))/(\x1*\x1+\y1*\y1))*\y1}) node[draw,circle,inner sep=0,minimum size={2*\projectionradius},fill=white] (ndb) {};


\end{tikzpicture}


==> res/svhn_examples.tex <==
\begin{tikzpicture}
\node [anchor=west, rotate=90, align=left, anchor=south west] (note1) at (0,3.4) {\small PGD};
\node [anchor=west, rotate=90, align=left, anchor=south west] (note2) at (0,2.32) {\small Sub.\\\small PGD};
\node [anchor=west, rotate=90, align=left, anchor=south west] (note3) at (0,1.2) {\small Rnd.\\\small Max};
\node [anchor=west, rotate=90, align=left, anchor=south west] (note4) at (0,0.2) {\small Rnd.\\\small Uni.};
\node [anchor=west, rotate=90, align=left, anchor=south west] (note5) at (0,4.5) {\small Orig};

%\begin{scope}[xshift=0cm]
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.8\textwidth]{figs_nogen/svhn/distortions_small.png}};
%\end{scope}

%\node [anchor=west, rotate=0, align=center, anchor=south] (class1) at (0.5,5.8) {\small boat};
%\node [anchor=west, rotate=0, align=center, anchor=south] (class2) at (1.7,5.8) {\small car};
%\node [anchor=west, rotate=0, align=center, anchor=south] (class3) at (2.9,5.72) {\small frog};
%\node [anchor=west, rotate=0, align=center, anchor=south] (class4) at (4.0,5.8) {\small cat};
%\node [anchor=west, rotate=0, align=center, anchor=south] (class5) at (5.1,5.8) {\small car};

%\node [anchor=west, rotate=0, align=center, anchor=south] (class1) at (0.5,4.8) {\small boat};
%\node [anchor=west, rotate=0, align=center, anchor=south] (class2) at (1.5,4.8) {\small car};
%\node [anchor=west, rotate=0, align=center, anchor=south] (class3) at (2.5,4.72) {\small frog};
%\node [anchor=west, rotate=0, align=center, anchor=south] (class4) at (3.5,4.8) {\small cat};
%\node [anchor=west, rotate=0, align=center, anchor=south] (class5) at (4.5,4.8) {\small car};
\end{tikzpicture}%


==> res/svhn_examples.tikz <==
\begin{tikzpicture}
\node [anchor=west, rotate=90, align=left, anchor=south west] (note) at (0,3) {\small PGD};
\node [anchor=west, rotate=90, align=left, anchor=south west] (note) at (0,2) {\small Sub.\\\small PGD};
\node [anchor=west, rotate=90, align=left, anchor=south west] (note) at (0,1) {\small Rnd.\\\small Max};
\node [anchor=west, rotate=90, align=left, anchor=south west] (note) at (0,0) {\small Rnd.\\\small Uni.};
\begin{scope}[xshift=0cm]
     \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\textwidth]{figs_nogen/svhn/distortions_small.png}};
\end{scope}
\end{tikzpicture}%

